On Differential equation of invariants of binary forms

An explicit form of first order PDE for invariants of binary form are found. By solving the equation a minimal generation set for a ring of invariants and theirs syzygies are calculated in the cases $n\leq 6$ and $n=8.$

==> (inline-0) <==
\begin{array}{l}
640722656250000\,{f_{15}}^{2}=4556250000\,{f_{2}}\,{f_{4}}^{3}\,{
f_{6}}\,{f_{10}} - 6378750000000\,{f_{2}}^{2}\,{f_{4}}\,{f_{6}}^{
2}\,{f_{10}} \\
\mbox{} + 89606250000\,{f_{2}}^{5}\,{f_{4}}\,{f_{6}}\,{f_{10}} + 
51637500000\,{f_{2}}^{3}\,{f_{4}}^{2}\,{f_{6}}\,{f_{10}} + 160692
\,{f_{2}}^{11}\,{f_{4}}^{2} \\
\mbox{} + 864\,{f_{2}}^{3}\,{f_{4}}^{6} + 10242\,{f_{2}}^{5}\,{f
_{4}}^{5} + 54820\,{f_{2}}^{7}\,{f_{4}}^{4} + 133195\,{f_{2}}^{9}
\,{f_{4}}^{3} + 94864\,{f_{2}}^{13}\,{f_{4}} \\
\mbox{} + 27\,{f_{2}}\,{f_{4}}^{7} - 20344800\,{f_{2}}^{12}\,{f_{
6}} - 14175\,{f_{4}}^{6}\,{f_{6}} + 6473250000\,{f_{2}}^{9}\,{f_{
6}}^{2} \\
\mbox{} - 817003125000\,{f_{2}}^{6}\,{f_{6}}^{3} + 379687500\,{f
_{4}}^{3}\,{f_{6}}^{3} + 30691406250000\,{f_{2}}^{3}\,{f_{6}}^{4}
 \\
\mbox{} - 158760000\,{f_{2}}^{10}\,{f_{10}} - 1822500\,{f_{4}}^{5
}\,{f_{10}} - 3189375000000\,{f_{2}}^{5}\,{f_{10}}^{2} \\
\mbox{} - 71191406250000\,{f_{6}}^{5} + 2562890625000000\,{f_{10}
}^{3} + 21952\,{f_{2}}^{15} \\
\mbox{} + 14207062500\,{f_{2}}^{7}\,{f_{4}}\,{f_{6}}^{2} - 540675
\,{f_{2}}^{2}\,{f_{4}}^{5}\,{f_{6}} + 9055125000\,{f_{2}}^{5}\,{f
_{4}}^{2}\,{f_{6}}^{2} \\
\mbox{} + 1382062500\,{f_{2}}^{3}\,{f_{4}}^{3}\,{f_{6}}^{2} + 
60750000\,{f_{2}}\,{f_{4}}^{4}\,{f_{6}}^{2} - 895345312500\,{f_{2
}}^{4}\,{f_{4}}\,{f_{6}}^{3} \\
\mbox{} - 949218750000\,{f_{2}}\,{f_{4}}\,{f_{6}}^{4} - 510300000
\,{f_{2}}^{8}\,{f_{4}}\,{f_{10}} - 580162500\,{f_{2}}^{6}\,{f_{4}
}^{2}\,{f_{10}} \\
\mbox{} - 39487500\,{f_{2}}^{2}\,{f_{4}}^{4}\,{f_{10}} + 
42525000000\,{f_{2}}^{7}\,{f_{6}}\,{f_{10}} - 6037031250000\,{f_{
2}}^{4}\,{f_{6}}^{2}\,{f_{10}} \\
\mbox{} - 77962500000\,{f_{2}}^{2}\,{f_{4}}^{2}\,{f_{6}}^{3} - 
266287500\,{f_{2}}^{4}\,{f_{4}}^{3}\,{f_{10}} + 187945312500000\,
{f_{2}}^{2}\,{f_{6}}\,{f_{10}}^{2} \\
\mbox{} - 66628800\,{f_{2}}^{10}\,{f_{4}}\,{f_{6}} - 78315750\,{f
_{2}}^{8}\,{f_{4}}^{2}\,{f_{6}} - 38636625\,{f_{2}}^{6}\,{f_{4}}
^{3}\,{f_{6}} - 7131375\,{f_{2}}^{4}\,{f_{4}}^{4}\,{f_{6}} \\
\mbox{} - 341718750000\,{f_{4}}^{2}\,{f_{6}}^{2}\,{f_{10}} + 
427148437500000\,{f_{2}}\,{f_{6}}^{3}\,{f_{10}} \\
\mbox{} - 3531093750000\,{f_{2}}^{3}\,{f_{4}}\,{f_{10}}^{2} - 
341718750000\,{f_{2}}\,{f_{4}}^{2}\,{f_{10}}^{2} \\
\mbox{} - 25628906250000\,{f_{4}}\,{f_{6}}\,{f_{10}}^{2}
\end{array}
\begin{array}{l}
\displaystyle- 8\,x_0^{2}\,\lambda \,({\frac {\partial }{\partial x_0}}\,u) + (6\,
{u_{3}}\,x_0 - 4\,{u_{2}}\,x_0\,\lambda )\,({\frac {\partial }{
\partial {u_{2}}}}\,u) + (5\,x_0\,{u_{4}} - 2\,\lambda \,x_0\,{u_{3}}
 - 21\,{u_{2}}^{2})\,({\frac {\partial }{\partial {u_{3}}}}\,u)
 \\
\displaystyle\mbox{} + (4\,{u_{5}}\,x_0 - 28\,{u_{2}}\,{u_{3}})\,({\frac {
\partial }{\partial {u_{4}}}}\,u) + (3\,{u_{6}}\,x_0 + 2\,{u_{5}}\,
x_0\,\lambda  - 35\,{u_{2}}\,{u_{4}})\,({\frac {\partial }{\partial 
{u_{5}}}}\,u) \\
\displaystyle\mbox{} + (2\,{u_{7}}\,x_0 + 4\,{u_{6}}\,x_0\,\lambda  - 42\,{u_{2}}\,
{u_{5}})\,({\frac {\partial }{\partial {u_{6}}}}\,u) + ({u_{8}}\,
x_0 + 6\,{u_{7}}\,x_0\,\lambda  - 49\,{u_{2}}\,{u_{6}})\,({\frac {
\partial }{\partial {u_{7}}}}\,u) \\
\displaystyle\mbox{} + (8\,{u_{8}}\,x_0\,\lambda  - 56\,{u_{2}}\,{u_{7}})\,(
{\frac {\partial }{\partial {u_{8}}}}\,u)=0
\end{array}
\begin{array}{l}
100822400\,{f_{5}}\,{f_{4}}\,{f_{3}}\,{f_{2}}^{2} + 2318131200\,{
f_{6}}\,{f_{5}}\,{f_{3}}\,{f_{2}} + 10838016\,{f_{6}}^{2}\,{f_{4}
} - 94832640\,{f_{9}}\,{f_{7}} \\
\mbox{} - 67436544\,{f_{10}}\,{f_{6}} - 702464\,{f_{10}}\,{f_{2}}
^{3} + 127573232640\,{f_{5}}^{2}\,{f_{2}}^{3} + 336672\,{f_{3}}^{
2}\,{f_{2}}^{5} \\
\mbox{} - 643328\,{f_{6}}\,{f_{2}}^{5} + 1628\,{f_{4}}\,{f_{2}}^{
6} + 4070\,{f_{4}}^{2}\,{f_{2}}^{4} - 1303680\,{f_{8}}\,{f_{2}}^{
4} - 31911936\,{f_{6}}^{2}\,{f_{2}}^{2} \\
\mbox{} - 8996\,{f_{4}}^{3}\,{f_{2}}^{2} - 8956416\,{f_{3}}^{4}\,
{f_{2}}^{2} - 12117504\,{f_{4}}\,{f_{3}}^{4} - 8768289116160\,{f
_{5}}^{2}\,{f_{3}}^{2} \\
\mbox{} + 48470016\,{f_{10}}\,{f_{3}}^{2} - 2808960\,{f_{8}}\,{f
_{4}}^{2} + 12324702781440\,{f_{6}}\,{f_{5}}^{2} + 411936\,{f_{4}
}^{2}\,{f_{3}}^{2}\,{f_{2}} \\
\mbox{} - 1369804800\,{f_{5}}\,{f_{3}}^{3}\,{f_{2}} + 4741632000
\,{f_{9}}\,{f_{5}}\,{f_{2}} - 253848161280\,{f_{5}}^{2}\,{f_{4}}
\,{f_{2}} \\
\mbox{} + 1404928\,{f_{10}}\,{f_{4}}\,{f_{2}} - 88670400\,{f_{5}}
\,{f_{4}}^{2}\,{f_{3}} + 8851046400\,{f_{8}}\,{f_{5}}\,{f_{3}} - 
8467200\,{f_{9}}\,{f_{4}}\,{f_{3}} \\
\mbox{} - 58329600\,{f_{7}}\,{f_{5}}\,{f_{4}} + 71688960\,{f_{9}}
\,{f_{3}}\,{f_{2}}^{2} + 4112640\,{f_{8}}\,{f_{4}}\,{f_{2}}^{2}
 + 16181760\,{f_{7}}\,{f_{5}}\,{f_{2}}^{2} \\
\mbox{} + 33078528\,{f_{6}}\,{f_{3}}^{2}\,{f_{2}}^{2} + 1650432\,
{f_{6}}\,{f_{4}}\,{f_{2}}^{3} - 748608\,{f_{4}}\,{f_{3}}^{2}\,{f
_{2}}^{3} - 19176640\,{f_{5}}\,{f_{3}}\,{f_{2}}^{4} \\
\mbox{} + 9069312\,{f_{6}}\,{f_{4}}\,{f_{3}}^{2} - 1007104\,{f_{6
}}\,{f_{4}}^{2}\,{f_{2}} + 4305\,{f_{4}}^{4} - 1007\,{f_{2}}^{8}
 + 189665280\,{f_{8}}^{2}=0
\end{array}
$$
$$
\begin{array}{l}
1693440\,{f_{5}}\,{f_{3}}^{2}\,{f_{4}}\,{f_{2}} + 188160\,{f_{8}}
\,{f_{3}}\,{f_{4}}\,{f_{2}} + 23802240\,{f_{6}}\,{f_{5}}\,{f_{4}}
\,{f_{2}} + 412048\,{f_{6}}\,{f_{3}}\,{f_{2}}^{2}\,{f_{4}} \\
\mbox{} - 1011548160\,{f_{6}}^{2}\,{f_{5}} + 284497920\,{f_{9}}\,
{f_{8}} - 167160\,{f_{5}}\,{f_{2}}^{6} + 88200\,{f_{5}}\,{f_{4}}
^{3} + 70560\,{f_{9}}\,{f_{2}}^{4} \\
\mbox{} + 4913121024000\,{f_{5}}^{3}\,{f_{2}} + 85680\,{f_{4}}^{2
}\,{f_{3}}^{3} - 1485711360\,{f_{5}}\,{f_{3}}^{4} + 2184\,{f_{7}}
\,{f_{2}}^{5} \\
\mbox{} - 98262420480\,{f_{7}}\,{f_{5}}^{2} + 526848\,{f_{10}}\,{
f_{7}} + 123312\,{f_{3}}^{3}\,{f_{2}}^{4} + 10536960\,{f_{3}}^{5}
\,{f_{2}} \\
\mbox{} - 31610880\,{f_{8}}\,{f_{3}}^{3} - 2071\,{f_{3}}\,{f_{2}}
^{7} - 493920\,{f_{9}}\,{f_{4}}^{2} + 1818880\,{f_{5}}\,{f_{3}}^{
2}\,{f_{2}}^{3} + 4757\,{f_{3}}\,{f_{2}}^{5}\,{f_{4}} \\
\mbox{} + 74889467520\,{f_{5}}^{2}\,{f_{3}}\,{f_{2}}^{2} - 4368\,
{f_{7}}\,{f_{2}}^{3}\,{f_{4}} - 26342400\,{f_{10}}\,{f_{5}}\,{f_{
2}} + 56448\,{f_{7}}\,{f_{4}}\,{f_{3}}^{2} \\
\mbox{} + 615\,{f_{4}}^{3}\,{f_{3}}\,{f_{2}} + 2184\,{f_{7}}\,{f
_{4}}^{2}\,{f_{2}} - 115080\,{f_{6}}\,{f_{4}}^{2}\,{f_{3}} + 
272832\,{f_{7}}\,{f_{2}}^{2}\,{f_{6}} - 272832\,{f_{7}}\,{f_{6}}
\,{f_{4}} \\
\mbox{} - 208992\,{f_{3}}^{3}\,{f_{2}}^{2}\,{f_{4}} + 2402426880
\,{f_{6}}\,{f_{5}}\,{f_{3}}^{2} - 188160\,{f_{8}}\,{f_{3}}\,{f_{2
}}^{3} + 47040\,{f_{10}}\,{f_{4}}\,{f_{3}} \\
\mbox{} + 9009100800\,{f_{9}}\,{f_{5}}\,{f_{3}} + 423360\,{f_{9}}
\,{f_{2}}^{2}\,{f_{4}} - 296968\,{f_{6}}\,{f_{3}}\,{f_{2}}^{4} + 
19192320\,{f_{8}}\,{f_{2}}^{2}\,{f_{5}} \\
\mbox{} - 23802240\,{f_{6}}\,{f_{5}}\,{f_{2}}^{3} - 10382198400\,
{f_{5}}^{2}\,{f_{4}}\,{f_{3}} - 56448\,{f_{7}}\,{f_{3}}^{2}\,{f_{
2}}^{2} - 398272\,{f_{10}}\,{f_{3}}\,{f_{2}}^{2} \\
\mbox{} - 343560\,{f_{5}}\,{f_{4}}^{2}\,{f_{2}}^{2} + 94832640\,{
f_{9}}\,{f_{6}}\,{f_{2}} - 50803200\,{f_{8}}\,{f_{5}}\,{f_{4}} + 
10536960\,{f_{6}}^{2}\,{f_{3}}\,{f_{2}} \\
\mbox{} + 31610880\,{f_{8}}\,{f_{6}}\,{f_{3}} - 3301\,{f_{4}}^{2}
\,{f_{3}}\,{f_{2}}^{3} + 422520\,{f_{5}}\,{f_{4}}\,{f_{2}}^{4} - 
94832640\,{f_{9}}\,{f_{3}}^{2}\,{f_{2}} \\
\mbox{} - 21073920\,{f_{3}}^{3}\,{f_{6}}\,{f_{2}}=0
\end{array}
$$

$$
\begin{array}{l}
- 609623613760\,{f_{6}}\,{f_{5}}\,{f_{3}}\,{f_{2}}^{2} - 
14374530240\,{f_{7}}\,{f_{5}}\,{f_{4}}\,{f_{2}} - 19882914240\,{f
_{5}}\,{f_{4}}^{2}\,{f_{3}}\,{f_{2}} \\
\mbox{} + 738439705920\,{f_{6}}\,{f_{5}}\,{f_{4}}\,{f_{3}} + 
302779545600\,{f_{8}}\,{f_{5}}\,{f_{3}}\,{f_{2}} + 17615939040\,{
f_{9}}\,{f_{4}}\,{f_{3}}\,{f_{2}} \\
\mbox{} + 8715924784\,{f_{6}}\,{f_{4}}\,{f_{3}}^{2}\,{f_{2}} + 
26684913920\,{f_{5}}\,{f_{4}}\,{f_{3}}\,{f_{2}}^{3} + 1053441\,{f
_{4}}^{4}\,{f_{2}} - 526187\,{f_{4}}\,{f_{2}}^{7} \\
\mbox{} - 63819497\,{f_{6}}\,{f_{2}}^{6} - 2484310976\,{f_{6}}^{2
}\,{f_{2}}^{3} - 100742040\,{f_{10}}\,{f_{2}}^{4} + 2105815\,{f_{
4}}^{2}\,{f_{2}}^{5} \\
\mbox{} + 18064191090960\,{f_{5}}^{2}\,{f_{2}}^{4} - 2633069\,{f
_{4}}^{3}\,{f_{2}}^{3} + 19792514\,{f_{3}}^{2}\,{f_{2}}^{6} \\
\mbox{} + 2158397472\,{f_{3}}^{4}\,{f_{2}}^{3} - 281048376\,{f_{8
}}\,{f_{2}}^{5} - 807740962560\,{f_{6}}^{2}\,{f_{3}}^{2} + 
29521212\,{f_{4}}^{3}\,{f_{3}}^{2} \\
\mbox{} - 3713751552\,{f_{10}}\,{f_{8}} + 752034689280\,{f_{9}}\,
{f_{3}}^{3} + 724181552640\,{f_{6}}\,{f_{3}}^{4} \\
\mbox{} + 48553512\,{f_{10}}\,{f_{4}}^{2} - 8945581947120\,{f_{5}
}^{2}\,{f_{4}}^{2} - 58978983\,{f_{6}}\,{f_{4}}^{3} \\
\mbox{} + 692651801963520\,{f_{8}}\,{f_{5}}^{2} + 6488133120\,{f
_{8}}^{2}\,{f_{2}} + 10389777029452800\,{f_{5}}^{3}\,{f_{3}} \\
\mbox{} - 1331385664\,{f_{6}}^{2}\,{f_{4}}\,{f_{2}} - 5974094112
\,{f_{4}}\,{f_{3}}^{4}\,{f_{2}} + 1978375054064640\,{f_{6}}\,{f_{
5}}^{2}\,{f_{2}} \\
\mbox{} - 1353939100442880\,{f_{5}}^{2}\,{f_{3}}^{2}\,{f_{2}} - 
553598136\,{f_{8}}\,{f_{4}}^{2}\,{f_{2}} - 10972312064\,{f_{10}}
\,{f_{6}}\,{f_{2}} \\
\mbox{} + 7538185088\,{f_{10}}\,{f_{3}}^{2}\,{f_{2}} - 3244066560
\,{f_{9}}\,{f_{7}}\,{f_{2}} - 55706273280\,{f_{10}}\,{f_{5}}\,{f
_{3}} \\
\mbox{} - 1002712919040\,{f_{9}}\,{f_{6}}\,{f_{3}} - 437692147200
\,{f_{9}}\,{f_{5}}\,{f_{4}} + 23144630208\,{f_{8}}\,{f_{6}}\,{f_{
4}} \\
\mbox{} + 594200248320\,{f_{7}}\,{f_{6}}\,{f_{5}} + 265657835520
\,{f_{9}}\,{f_{5}}\,{f_{2}}^{2} + 6743136960\,{f_{7}}\,{f_{5}}\,{
f_{2}}^{3} \\
\mbox{} - 25622422\,{f_{4}}^{2}\,{f_{3}}^{2}\,{f_{2}}^{2} - 
32010116547360\,{f_{5}}^{2}\,{f_{4}}\,{f_{2}}^{2} + 428191980160
\,{f_{5}}\,{f_{3}}^{3}\,{f_{2}}^{2} \\
\mbox{} + 834646512\,{f_{8}}\,{f_{4}}\,{f_{2}}^{3} - 6168849120\,
{f_{9}}\,{f_{3}}\,{f_{2}}^{3} - 23691304\,{f_{4}}\,{f_{3}}^{2}\,{
f_{2}}^{4} \\
\mbox{} - 1084531504\,{f_{6}}\,{f_{3}}^{2}\,{f_{2}}^{3} - 
23144630208\,{f_{8}}\,{f_{6}}\,{f_{2}}^{2} + 15650810112\,{f_{8}}
\,{f_{3}}^{2}\,{f_{2}}^{2} \\
\mbox{} - 496714270080\,{f_{5}}\,{f_{4}}\,{f_{3}}^{3} - 
427081428480\,{f_{7}}\,{f_{5}}\,{f_{3}}^{2} - 15650810112\,{f_{8}
}\,{f_{4}}\,{f_{3}}^{2} \\
\mbox{} + 134526203\,{f_{6}}\,{f_{4}}\,{f_{2}}^{4} - 8073898560\,
{f_{5}}\,{f_{3}}\,{f_{2}}^{5} - 11727723\,{f_{6}}\,{f_{4}}^{2}\,{
f_{2}}^{2} \\
\mbox{} + 179378416\,{f_{10}}\,{f_{4}}\,{f_{2}}^{2} - 
1002712919040\,{f_{9}}^{2} + 297100124160\,{f_{6}}^{3} \\
\mbox{} - 213540714240\,{f_{3}}^{6}=0
\end{array}
$$
$$
\begin{array}{l}
 - 33148029168672082560\,{f_{9}}\,{f_{3}}^{3}\,{f_{2}} - 
1615119956572416000\,{f_{10}}\,{f_{5}}\,{f_{3}}\,{f_{2}} \\
\mbox{} + 159410369241955440\,{f_{9}}\,{f_{4}}\,{f_{3}}\,{f_{2}}
^{2} + 6616249713784757760\,{f_{5}}\,{f_{4}}\,{f_{3}}^{3}\,{f_{2}
} \\
\mbox{} + 74910752807005248\,{f_{7}}\,{f_{6}}\,{f_{3}}\,{f_{2}}^{
2} + 183429726867238152\,{f_{6}}\,{f_{4}}\,{f_{3}}^{2}\,{f_{2}}^{
2} \\
\mbox{} + 243683386620972480\,{f_{8}}\,{f_{4}}\,{f_{3}}^{2}\,{f_{
2}} + 156955879038822080\,{f_{5}}\,{f_{4}}\,{f_{3}}\,{f_{2}}^{4}
 \\
\mbox{} + 33282997663046261760\,{f_{9}}\,{f_{6}}\,{f_{3}}\,{f_{2}
} - 161855888224392040\,{f_{5}}\,{f_{4}}^{2}\,{f_{3}}\,{f_{2}}^{2
} \\
\mbox{} + 2160282922459795840\,{f_{6}}\,{f_{5}}\,{f_{3}}\,{f_{2}}
^{3} - 74910752807005248\,{f_{7}}\,{f_{6}}\,{f_{4}}\,{f_{3}} \\
\mbox{} + 36993024884145012480\,{f_{8}}\,{f_{5}}\,{f_{3}}\,{f_{2}
}^{2} + 599655040942776\,{f_{7}}\,{f_{4}}^{2}\,{f_{3}}\,{f_{2}}
 \\
\mbox{} - 1199310081885552\,{f_{7}}\,{f_{4}}\,{f_{3}}\,{f_{2}}^{3
} - 14685726803748000\,{f_{7}}\,{f_{5}}\,{f_{4}}\,{f_{2}}^{2} \\
\mbox{} - 43002814322146156800\,{f_{8}}\,{f_{5}}\,{f_{4}}\,{f_{3}
} - 4790044827729638400\,{f_{7}}\,{f_{6}}\,{f_{5}}\,{f_{2}} \\
\mbox{} - 287852667962852160\,{f_{8}}\,{f_{6}}\,{f_{4}}\,{f_{2}}
 + 1724795663280480000\,{f_{9}}\,{f_{5}}\,{f_{4}}\,{f_{2}} \\
\mbox{} + 4700065831480185600\,{f_{7}}\,{f_{5}}\,{f_{3}}^{2}\,{f
_{2}} + 461121658725\,{f_{4}}^{5} \\
\mbox{} + 1015806871869142404473856000\,{f_{5}}^{4} + 
29800796718210560\,{f_{10}}^{2} \\
\mbox{} - 191358336189835\,{f_{6}}\,{f_{4}}^{2}\,{f_{2}}^{3} + 
225505508636567040\,{f_{10}}\,{f_{8}}\,{f_{2}} \\
\mbox{} - 13187571062601600\,{f_{9}}\,{f_{7}}\,{f_{2}}^{2} - 
1647429084644999040\,{f_{6}}\,{f_{5}}\,{f_{4}}\,{f_{3}}\,{f_{2}}
 \\
\mbox{} + 98229371056648634880\,{f_{9}}\,{f_{8}}\,{f_{3}} + 
15498776442828672\,{f_{7}}\,{f_{4}}\,{f_{3}}^{3} \\
\mbox{} + 1084289278641288760320\,{f_{6}}\,{f_{5}}\,{f_{3}}^{3}
 + 43835908175026800\,{f_{5}}\,{f_{4}}^{3}\,{f_{3}} \\
\mbox{} + 10033182679464416640\,{f_{6}}^{2}\,{f_{3}}^{2}\,{f_{2}}
 + 343702158423771356160000\,{f_{5}}^{3}\,{f_{3}}\,{f_{2}} \\
\mbox{} - 6273111513625648944000\,{f_{5}}^{2}\,{f_{4}}\,{f_{3}}^{
2} - 48212408500735360\,{f_{10}}\,{f_{6}}\,{f_{4}} \\
\mbox{} + 90011710269290880\,{f_{10}}\,{f_{6}}\,{f_{2}}^{2} + 
321005969107880\,{f_{10}}\,{f_{4}}^{2}\,{f_{2}} \\
\mbox{} + 34609880419465\,{f_{6}}\,{f_{4}}^{3}\,{f_{2}} + 
8878750688023558473600\,{f_{6}}\,{f_{5}}^{2}\,{f_{4}} \\
\mbox{} + 80462151139168512000\,{f_{9}}\,{f_{6}}\,{f_{5}} - 
13410358523194752000\,{f_{8}}\,{f_{7}}\,{f_{5}} \\
\mbox{} + 688896004392960\,{f_{8}}\,{f_{4}}\,{f_{2}}^{4} + 
3056955316034427763200\,{f_{9}}\,{f_{5}}\,{f_{3}}^{2} \\
\mbox{} + 22089673331178808320\,{f_{8}}\,{f_{6}}\,{f_{3}}^{2} - 
12881298117334375680\,{f_{6}}\,{f_{3}}^{4}\,{f_{2}} \\
\mbox{} - 243683386620972480\,{f_{8}}\,{f_{3}}^{2}\,{f_{2}}^{3}
 - 115637361265270992\,{f_{6}}\,{f_{3}}^{2}\,{f_{2}}^{4} \\
\mbox{} - 5654240475706730880\,{f_{5}}\,{f_{3}}^{3}\,{f_{2}}^{3}
 + 1081600974673338\,{f_{4}}\,{f_{3}}^{2}\,{f_{2}}^{5} \\
\mbox{} - 522923155336869\,{f_{4}}^{2}\,{f_{3}}^{2}\,{f_{2}}^{3}
 + 599655040942776\,{f_{7}}\,{f_{3}}\,{f_{2}}^{5} \\
\mbox{} - 58692356043286828800\,{f_{5}}^{2}\,{f_{4}}^{2}\,{f_{2}}
 - 64341670209395040\,{f_{6}}^{2}\,{f_{4}}\,{f_{2}}^{2} \\
\mbox{} - 1345820594938680\,{f_{8}}\,{f_{4}}^{2}\,{f_{2}}^{2} - 
16300104025580566396800\,{f_{6}}\,{f_{5}}^{2}\,{f_{2}}^{2} \\
\mbox{} - 40717996563486643430400\,{f_{8}}\,{f_{5}}^{2}\,{f_{2}}
 - 928607984430000\,{f_{7}}\,{f_{5}}\,{f_{4}}^{2} \\
\mbox{} + 287852667962852160\,{f_{8}}\,{f_{6}}\,{f_{2}}^{3} + 
26337977919530793600\,{f_{5}}^{2}\,{f_{4}}\,{f_{2}}^{3} \\
\mbox{} + 1082618645565945600\,{f_{9}}\,{f_{5}}\,{f_{2}}^{3} - 
138390688033360\,{f_{10}}\,{f_{4}}\,{f_{2}}^{3} \\
\mbox{} - 39361555264348800\,{f_{9}}\,{f_{7}}\,{f_{4}} - 
4408277051598000\,{f_{7}}\,{f_{5}}\,{f_{2}}^{4} \\
\mbox{} + 106072821789875\,{f_{6}}\,{f_{4}}\,{f_{2}}^{5} - 
176022826904160768\,{f_{10}}\,{f_{3}}^{2}\,{f_{2}}^{2} \\
\mbox{} - 171200685583289880\,{f_{9}}\,{f_{4}}^{2}\,{f_{3}} + 
144655246799734272\,{f_{10}}\,{f_{7}}\,{f_{3}} \\
\mbox{} - 27404311433852939550720\,{f_{7}}\,{f_{5}}^{2}\,{f_{3}}
 - 15498776442828672\,{f_{7}}\,{f_{3}}^{3}\,{f_{2}}^{2} \\
\mbox{} - 76155414888852768\,{f_{4}}\,{f_{3}}^{4}\,{f_{2}}^{2} + 
33047192221120470426880\,{f_{5}}^{2}\,{f_{3}}^{2}\,{f_{2}}^{2}
 \\
\mbox{} + 28776518607883200\,{f_{10}}\,{f_{4}}\,{f_{3}}^{2} - 
47769753762191160\,{f_{6}}\,{f_{4}}^{2}\,{f_{3}}^{2} \\
\mbox{} - 42273000962752840\,{f_{5}}\,{f_{3}}\,{f_{2}}^{6} - 
490068750472740042240\,{f_{6}}^{2}\,{f_{5}}\,{f_{3}} \\
\mbox{} + 41824234100998440\,{f_{9}}\,{f_{3}}\,{f_{2}}^{4} + 
29338097059408200\,{f_{4}}^{2}\,{f_{3}}^{4} \\
\mbox{} - 558677819336469\,{f_{3}}^{2}\,{f_{2}}^{7} - 
620258472592500887040\,{f_{5}}\,{f_{3}}^{5} \\
\mbox{} - 15384494069581432320\,{f_{8}}\,{f_{3}}^{4} + 
505316517953587200\,{f_{8}}^{2}\,{f_{2}}^{2} \\
\mbox{} - 11004540204133613491200\,{f_{10}}\,{f_{5}}^{2} - 
2395022413864819200\,{f_{6}}^{3}\,{f_{2}} \\
\mbox{} + 36806011909556568\,{f_{3}}^{4}\,{f_{2}}^{4} - 
1383364976175\,{f_{4}}^{3}\,{f_{2}}^{4} + 922243317450\,{f_{4}}^{
2}\,{f_{2}}^{6} \\
\mbox{} + 227707288714920\,{f_{8}}\,{f_{2}}^{6} - 
400218265299686400\,{f_{8}}^{2}\,{f_{4}} \\
\mbox{} + 35710732487847760\,{f_{6}}^{2}\,{f_{2}}^{4} + 
151094916255080\,{f_{10}}\,{f_{2}}^{5} \\
\mbox{} - 6705179261597376000\,{f_{8}}\,{f_{6}}^{2} + 
50675633980495\,{f_{6}}\,{f_{2}}^{7} \\
\mbox{} - 27618370448837952000\,{f_{5}}^{2}\,{f_{2}}^{5} + 
539873977496716800\,{f_{9}}^{2}\,{f_{2}} \\
\mbox{} + 429217301830800\,{f_{8}}\,{f_{4}}^{3} + 
18619631801659280\,{f_{6}}^{2}\,{f_{4}}^{2} \\
\mbox{} + 5243137851734778240\,{f_{3}}^{6}\,{f_{2}}=0
\end{array}
$$

$$
\begin{array}{l}
- 376564832\,{f_{10}}\,{f_{3}}\,{f_{2}}^{3} + 69222949461120\,{f
_{5}}^{2}\,{f_{3}}\,{f_{2}}^{3} - 77762764800\,{f_{8}}\,{f_{5}}\,
{f_{3}}^{2} \\
\mbox{} + 4793428080\,{f_{9}}\,{f_{4}}\,{f_{3}}^{2} + 1131285120
\,{f_{6}}\,{f_{4}}\,{f_{3}}^{3} + 11070393600\,{f_{7}}\,{f_{6}}\,
{f_{3}}^{2} \\
\mbox{} - 767151000\,{f_{5}}\,{f_{4}}^{2}\,{f_{3}}^{2} - 
2118060000\,{f_{6}}\,{f_{5}}\,{f_{4}}^{2} - 156548712\,{f_{3}}^{3
}\,{f_{2}}^{3}\,{f_{4}} \\
\mbox{} - 411521160\,{f_{8}}\,{f_{3}}\,{f_{2}}^{4} + 395371200\,{
f_{8}}\,{f_{7}}\,{f_{2}}^{2} + 267446865\,{f_{5}}\,{f_{4}}\,{f_{2
}}^{5} \\
\mbox{} - 186747045\,{f_{5}}\,{f_{4}}^{2}\,{f_{2}}^{3} - 
26327253120\,{f_{10}}\,{f_{5}}\,{f_{2}}^{2} + 217319\,{f_{7}}\,{f
_{4}}^{2}\,{f_{2}}^{2} \\
\mbox{} - 257277368\,{f_{6}}\,{f_{3}}\,{f_{2}}^{5} - 20774130720
\,{f_{6}}\,{f_{5}}\,{f_{2}}^{4} - 2325763\,{f_{7}}\,{f_{2}}^{4}\,
{f_{4}} \\
\mbox{} + 263393312\,{f_{7}}\,{f_{2}}^{3}\,{f_{6}} - 54495168\,{f
_{7}}\,{f_{3}}^{2}\,{f_{2}}^{3} - 7178672200\,{f_{5}}\,{f_{3}}^{2
}\,{f_{2}}^{4} \\
\mbox{} - 21424717440\,{f_{3}}^{3}\,{f_{6}}\,{f_{2}}^{2} + 
285866280\,{f_{9}}\,{f_{2}}^{3}\,{f_{4}} - 7170770880\,{f_{8}}\,{
f_{2}}^{3}\,{f_{5}} \\
\mbox{} + 2804152\,{f_{3}}\,{f_{2}}^{6}\,{f_{4}} - 1402076\,{f_{4
}}^{2}\,{f_{3}}\,{f_{2}}^{4} + 10390482480\,{f_{6}}^{2}\,{f_{3}}
\,{f_{2}}^{2} \\
\mbox{} + 56205696960\,{f_{9}}\,{f_{6}}\,{f_{2}}^{2} - 1558341120
\,{f_{10}}\,{f_{6}}\,{f_{3}} + 2372227200\,{f_{10}}\,{f_{5}}\,{f
_{4}} \\
\mbox{} + 2135004480\,{f_{9}}\,{f_{6}}\,{f_{4}} - 395371200\,{f_{
8}}\,{f_{7}}\,{f_{4}} + 132844723200\,{f_{8}}\,{f_{6}}\,{f_{5}}
 \\
\mbox{} - 74127377520\,{f_{9}}\,{f_{3}}^{2}\,{f_{2}}^{2} + 
60155220\,{f_{4}}^{2}\,{f_{3}}^{3}\,{f_{2}} + 16489872000\,{f_{9}
}\,{f_{7}}\,{f_{3}} \\
\mbox{} + 508621568\,{f_{10}}\,{f_{7}}\,{f_{2}} - 243766320\,{f_{
6}}^{2}\,{f_{4}}\,{f_{3}} - 93202449607680\,{f_{7}}\,{f_{5}}^{2}
\,{f_{2}} \\
\mbox{} - 742239644160\,{f_{5}}\,{f_{3}}^{4}\,{f_{2}} + 35349075
\,{f_{5}}\,{f_{4}}^{3}\,{f_{2}} - 389822549760\,{f_{6}}^{2}\,{f_{
5}}\,{f_{2}} \\
\mbox{} - 19446900480\,{f_{8}}\,{f_{3}}^{3}\,{f_{2}} + 
1074878676480\,{f_{6}}\,{f_{5}}\,{f_{3}}^{2}\,{f_{2}} + 339403088
\,{f_{6}}\,{f_{3}}\,{f_{2}}^{3}\,{f_{4}} \\
\mbox{} + 21040314400\,{f_{7}}\,{f_{5}}\,{f_{3}}\,{f_{2}}^{2} + 
22892190720\,{f_{6}}\,{f_{5}}\,{f_{4}}\,{f_{2}}^{2} + 11328061920
\,{f_{5}}\,{f_{3}}^{2}\,{f_{4}}\,{f_{2}}^{2} \\
\mbox{} + 445542960\,{f_{8}}\,{f_{3}}\,{f_{4}}\,{f_{2}}^{2} - 
82125720\,{f_{6}}\,{f_{4}}^{2}\,{f_{3}}\,{f_{2}} + 38340960\,{f_{
10}}\,{f_{4}}\,{f_{3}}\,{f_{2}} \\
\mbox{} + 54495168\,{f_{7}}\,{f_{4}}\,{f_{3}}^{2}\,{f_{2}} + 
19446900480\,{f_{8}}\,{f_{6}}\,{f_{3}}\,{f_{2}} - 12276129600\,{f
_{8}}\,{f_{5}}\,{f_{4}}\,{f_{2}} \\
\mbox{} - 263393312\,{f_{7}}\,{f_{6}}\,{f_{4}}\,{f_{2}} - 
7470423273600\,{f_{5}}^{2}\,{f_{4}}\,{f_{3}}\,{f_{2}} + 
5382096652800\,{f_{9}}\,{f_{5}}\,{f_{3}}\,{f_{2}} \\
\mbox{} - 15556548000\,{f_{7}}\,{f_{5}}\,{f_{4}}\,{f_{3}} + 
175022104320\,{f_{9}}\,{f_{8}}\,{f_{2}} - 316566180\,{f_{9}}\,{f
_{4}}^{2}\,{f_{2}} \\
\mbox{} + 286795093939200\,{f_{6}}\,{f_{5}}^{2}\,{f_{3}} - 
34021800\,{f_{8}}\,{f_{4}}^{2}\,{f_{3}} - 5535196800\,{f_{7}}\,{f
_{3}}^{4} \\
\mbox{} - 1402076\,{f_{3}}\,{f_{2}}^{8} + 96393492\,{f_{3}}^{3}\,
{f_{2}}^{5} - 116048895\,{f_{5}}\,{f_{2}}^{7} \\
\mbox{} + 4851583356211200\,{f_{5}}^{3}\,{f_{2}}^{2} + 
11024729520\,{f_{3}}^{5}\,{f_{2}}^{2} + 1478069\,{f_{7}}\,{f_{2}}
^{6} \\
\mbox{} + 30699900\,{f_{9}}\,{f_{2}}^{5} - 878013360\,{f_{4}}\,{f
_{3}}^{5} - 281791198886400\,{f_{5}}^{2}\,{f_{3}}^{3} + 630375\,{
f_{7}}\,{f_{4}}^{3} \\
\mbox{} + 2427870161203200\,{f_{9}}\,{f_{5}}^{2} - 
433548243072000\,{f_{5}}^{3}\,{f_{4}} - 11070393600\,{f_{7}}^{2}
\,{f_{5}} \\
\mbox{} - 5535196800\,{f_{7}}\,{f_{6}}^{2} - 13284472320\,{f_{10}
}\,{f_{9}} + 231436800\,{f_{8}}^{2}\,{f_{3}} + 1535197440\,{f_{10
}}\,{f_{3}}^{3} \\
=0
\end{array}
\begin{array}{l}
{f_{4}} := t^{2}\,{u_{5}}^{2} + 4\,t\,{u_{2}}\,{u_{3}}\,{u_{5}}
 + 48\,{u_{4}}\,{u_{2}}^{3} - 32\,{u_{2}}^{2}\,{u_{3}}^{2} + 16\,
t\,{u_{2}}\,{u_{4}}^{2} - 12\,t\,{u_{3}}^{2}\,{u_{4}},\mbox{\phantom{************} }\\
\mbox{\phantom{******}}\\
{f_{8}} := 22\,t^{2}\,{u_{2}}^{2}\,{u_{4}}^{4} + 8\,{u_{2}}^{4}\,
{u_{3}}^{4} + 18\,{u_{2}}^{6}\,{u_{4}}^{2} - 24\,{u_{2}}^{5}\,{u
_{3}}^{2}\,{u_{4}} - 38\,t\,{u_{2}}^{4}\,{u_{4}}^{3} + 18\,t^{2}
\,{u_{3}}^{4}\,{u_{4}}^{2}- \\
\mbox{} - 27\,t^{2}\,{u_{5}}\,{u_{3}}^{5} - 2\,t^{3}\,{u_{4}}^{5}
 + 93\,t\,{u_{2}}^{4}\,{u_{3}}\,{u_{4}}\,{u_{5}} - 34\,t^{2}\,{u
_{2}}^{2}\,{u_{3}}\,{u_{5}}\,{u_{4}}^{2} + 12\,t^{2}\,{u_{2}}^{3}
\,{u_{5}}^{2}\,{u_{4}}+ \\
\mbox{} + 78\,t^{2}\,{u_{2}}\,{u_{3}}^{3}\,{u_{5}}\,{u_{4}} - 27
\,t\,{u_{5}}^{2}\,{u_{2}}^{5} - 21\,t^{2}\,{u_{2}}^{2}\,{u_{5}}^{
2}\,{u_{3}}^{2} - 48\,t^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{3}+8\,t\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}}^{2}
 \\
\mbox{}  - t^{3}\,{u
_{2}}\,{u_{5}}^{2}\,{u_{4}}^{2} + 6\,t\,{u_{2}}^{2}\,{u_{3}}^{4}
\,{u_{4}} + t^{3}\,{u_{2}}\,{u_{3}}\,{u_{5}}^{3} - 42\,t\,{u_{2}}
^{3}\,{u_{5}}\,{u_{3}}^{3} \mbox{} - 3\,t^{3}\,{u_{5}}^{2}\,{u_{3}}^{2}\,{u_{4}} + 5\,t^{3}
\,{u_{3}}\,{u_{5}}\,{u_{4}}^{3}\\
\mbox{\phantom{******}}\\
{f_{12}} := 252\,t^{2}\,{u_{3}}^{2}\,{u_{5}}^{2}\,{u_{4}}\,{u_{2}
}^{5} - 2010\,t\,{u_{2}}^{6}\,{u_{5}}\,{u_{3}}^{3}\,{u_{4}} - 470
\,t^{2}\,{u_{2}}^{4}\,{u_{5}}\,{u_{3}}^{3}\,{u_{4}}^{2} \\
\mbox{} + 180\,t^{3}\,{u_{2}}^{2}\,{u_{5}}^{2}\,{u_{3}}^{4}\,{u_{
4}} + 4\,t^{4}\,{u_{2}}\,{u_{4}}^{7} - 54\,t^{4}\,{u_{3}}\,{u_{2}
}\,{u_{5}}\,{u_{4}}^{5} + 80\,t^{4}\,{u_{2}}\,{u_{5}}^{2}\,{u_{3}
}^{2}\,{u_{4}}^{3} \\
\mbox{} - 243\,t^{2}\,{u_{3}}^{10} - 360\,t^{3}\,{u_{3}}\,{u_{2}}
^{3}\,{u_{5}}\,{u_{4}}^{4} - 348\,t^{2}\,{u_{5}}\,{u_{3}}^{5}\,{u
_{4}}\,{u_{2}}^{3} + 890\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{5}
}\,{u_{4}}^{3} \\
\mbox{} + 1180\,t^{2}\,{u_{2}}^{5}\,{u_{3}}\,{u_{5}}\,{u_{4}}^{3}
 - 270\,t^{3}\,{u_{2}}^{3}\,{u_{5}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{2}
 + 9\,t^{3}\,{u_{2}}^{5}\,{u_{5}}^{4} - 360\,t\,{u_{2}}^{3}\,{u_{
3}}^{8} \\
\mbox{} + 664\,t^{2}\,{u_{4}}^{5}\,{u_{2}}^{5} - 2\,t^{5}\,{u_{5}
}^{2}\,{u_{4}}^{5} + 112\,t^{3}\,{u_{2}}^{3}\,{u_{4}}^{6} - 360\,
{u_{2}}^{8}\,{u_{5}}\,{u_{3}}^{3} + 9\,t^{4}\,{u_{5}}^{3}\,{u_{3}
}^{5} \\
\mbox{} - 1680\,t\,{u_{4}}^{4}\,{u_{2}}^{7} - 90\,t^{3}\,{u_{3}}
^{6}\,{u_{4}}^{3} + 1800\,{u_{2}}^{7}\,{u_{3}}^{4}\,{u_{4}} - 3\,
t^{4}\,{u_{3}}^{2}\,{u_{4}}^{6} - 2475\,{u_{2}}^{8}\,{u_{3}}^{2}
\,{u_{4}}^{2} \\
\mbox{} + 2520\,t\,{u_{2}}^{7}\,{u_{3}}\,{u_{5}}\,{u_{4}}^{2} + 
900\,{u_{2}}^{9}\,{u_{4}}^{3} - t^{5}\,{u_{2}}\,{u_{5}}^{4}\,{u_{
4}}^{2} + t^{5}\,{u_{3}}\,{u_{2}}\,{u_{5}}^{5} + 422\,t\,{u_{5}}
\,{u_{3}}^{5}\,{u_{2}}^{5} \\
\mbox{} - 3080\,t\,{u_{2}}^{5}\,{u_{3}}^{4}\,{u_{4}}^{2} + 2980\,
t\,{u_{2}}^{6}\,{u_{3}}^{2}\,{u_{4}}^{3} + 162\,t^{3}\,{u_{5}}\,{
u_{3}}^{7}\,{u_{4}} + 1710\,t\,{u_{2}}^{4}\,{u_{3}}^{6}\,{u_{4}}
 \\
\mbox{} - 45\,t^{4}\,{u_{5}}^{2}\,{u_{3}}^{4}\,{u_{4}}^{2} - 428
\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{5} + 15\,t^{4}\,{u_{2
}}^{2}\,{u_{5}}^{2}\,{u_{4}}^{4} + 6360\,t^{2}\,{u_{2}}^{3}\,{u_{
3}}^{4}\,{u_{4}}^{3} \\
\mbox{} - 4500\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{6}\,{u_{4}}^{2} - 
4170\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{2}\,{u_{4}}^{4} - 396\,t^{2}\,
{u_{5}}^{2}\,{u_{2}}^{6}\,{u_{4}}^{2} - 54\,t^{3}\,{u_{2}}\,{u_{5
}}^{2}\,{u_{3}}^{6} \\
\mbox{} + 360\,t^{3}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}}^{4} + 1620\,t
^{2}\,{u_{2}}\,{u_{3}}^{8}\,{u_{4}} + 162\,t^{2}\,{u_{2}}^{2}\,{u
_{5}}\,{u_{3}}^{7} + 250\,t^{3}\,{u_{2}}^{4}\,{u_{5}}^{2}\,{u_{4}
}^{3} \\
\mbox{} - 3\,t^{5}\,{u_{3}}^{2}\,{u_{5}}^{4}\,{u_{4}} - 55\,t^{2}
\,{u_{5}}^{2}\,{u_{3}}^{4}\,{u_{2}}^{4} + 40\,t^{3}\,{u_{2}}^{3}
\,{u_{5}}^{3}\,{u_{3}}^{3} + 162\,t\,{u_{3}}^{2}\,{u_{5}}^{2}\,{u
_{2}}^{7} \\
\mbox{} - 648\,t\,{u_{2}}^{8}\,{u_{5}}^{2}\,{u_{4}} + 5\,t^{5}\,{
u_{3}}\,{u_{5}}^{3}\,{u_{4}}^{3} - 8\,t^{4}\,{u_{2}}^{2}\,{u_{5}}
^{4}\,{u_{3}}^{2} + 30\,t^{4}\,{u_{3}}^{3}\,{u_{5}}\,{u_{4}}^{4}
 \\
\mbox{} - 54\,t^{2}\,{u_{3}}\,{u_{2}}^{6}\,{u_{5}}^{3} + 810\,{u
_{2}}^{9}\,{u_{3}}\,{u_{5}}\,{u_{4}} + 12\,t^{4}\,{u_{2}}^{3}\,{u
_{5}}^{4}\,{u_{4}} - 40\,t^{4}\,{u_{3}}\,{u_{2}}^{2}\,{u_{5}}^{3}
\,{u_{4}}^{2} \\
\mbox{} - 135\,t^{3}\,{u_{3}}\,{u_{2}}^{4}\,{u_{5}}^{3}\,{u_{4}}
 - 666\,t^{3}\,{u_{2}}\,{u_{5}}\,{u_{3}}^{5}\,{u_{4}}^{2} - 400\,
{u_{2}}^{6}\,{u_{3}}^{6} - 243\,{u_{5}}^{2}\,{u_{2}}^{10}\\
\mbox{\phantom{******}}\\
{ f_{18}} := 1260\,t^{3}\,{u_{5}}^{2}\,{u_{3}}^{5}\,{u_{2}}^{6}\,{
u_{4}}^{2} + 42330\,t^{3}\,{u_{3}}^{4}\,{u_{4}}^{4}\,{u_{2}}^{6}
\,{u_{5}} + 90\,t^{6}\,{u_{5}}^{5}\,{u_{3}}^{2}\,{u_{4}}^{2}\,{u
_{2}}^{3} \\
\mbox{} - 1350\,{u_{4}}^{3}\,{u_{2}}^{14}\,{u_{5}} + 135\,t^{4}\,
{u_{2}}\,{u_{3}}^{10}\,{u_{4}}^{2}\,{u_{5}} - 140\,t^{3}\,{u_{5}}
^{3}\,{u_{3}}^{2}\,{u_{2}}^{8}\,{u_{4}}^{2} \\
\mbox{} - 510\,t^{4}\,{u_{2}}^{2}\,{u_{3}}^{8}\,{u_{4}}^{3}\,{u_{
5}} + t^{7}\,{u_{4}}^{10}\,{u_{5}} + t^{6}\,{u_{2}}^{5}\,{u_{5}}
^{7} - 45\,t^{5}\,{u_{3}}^{7}\,{u_{4}}^{6} - 800\,{u_{2}}^{11}\,{
u_{3}}^{6}\,{u_{5}} \\
\mbox{} - 135\,t^{4}\,{u_{3}}^{11}\,{u_{4}}^{3} - 1620\,{u_{5}}^{
2}\,{u_{2}}^{13}\,{u_{3}}^{3} - 5\,t^{6}\,{u_{4}}^{9}\,{u_{3}}^{3
} + 800\,t\,{u_{2}}^{6}\,{u_{3}}^{11} + 2250\,{u_{4}}^{4}\,{u_{2}
}^{13}\,{u_{3}} \\
\mbox{} + 1620\,t^{2}\,{u_{3}}^{13}\,{u_{2}}^{3} + 81\,t^{5}\,{u
_{5}}^{3}\,{u_{3}}^{10} - 2125\,{u_{2}}^{12}\,{u_{3}}^{3}\,{u_{4}
}^{3} + 500\,{u_{2}}^{11}\,{u_{3}}^{5}\,{u_{4}}^{2} - t^{7}\,{u_{
5}}^{6}\,{u_{3}}^{5} \\
\mbox{} - 22600\,t^{3}\,{u_{3}}^{2}\,{u_{4}}^{5}\,{u_{2}}^{7}\,{u
_{5}} + 940\,t^{4}\,{u_{2}}^{3}\,{u_{3}}^{6}\,{u_{4}}^{4}\,{u_{5}
} - 615\,t^{5}\,{u_{5}}^{3}\,{u_{3}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{4
} \\
\mbox{} + 30265\,t^{3}\,{u_{3}}^{8}\,{u_{4}}^{2}\,{u_{5}}\,{u_{2}
}^{4} + 180\,t^{6}\,{u_{2}}^{2}\,{u_{5}}^{3}\,{u_{3}}^{2}\,{u_{4}
}^{5} - 2235\,t^{5}\,{u_{2}}^{2}\,{u_{5}}^{2}\,{u_{3}}^{5}\,{u_{4
}}^{4} \\
\mbox{} - 980\,t^{3}\,{u_{5}}^{3}\,{u_{2}}^{9}\,{u_{4}}^{3} - 196
\,t^{5}\,{u_{2}}^{5}\,{u_{5}}^{3}\,{u_{4}}^{5} - 73828\,t^{3}\,{u
_{3}}^{5}\,{u_{4}}^{5}\,{u_{2}}^{5} - 14895\,t^{2}\,{u_{3}}^{11}
\,{u_{4}}\,{u_{2}}^{4} \\
\mbox{} - 515\,t^{3}\,{u_{5}}^{4}\,{u_{2}}^{8}\,{u_{3}}^{3} + 
1110\,t^{4}\,{u_{4}}^{8}\,{u_{2}}^{5}\,{u_{3}} - 81\,t^{3}\,{u_{5
}}^{5}\,{u_{2}}^{10} + 980\,t^{5}\,{u_{2}}^{3}\,{u_{3}}^{3}\,{u_{
4}}^{5}\,{u_{5}}^{2} \\
\mbox{} + 5\,t^{7}\,{u_{5}}^{5}\,{u_{3}}^{4}\,{u_{4}}^{2} + 105\,
t^{2}\,{u_{5}}^{3}\,{u_{2}}^{9}\,{u_{3}}^{4} + 3645\,{u_{5}}^{2}
\,{u_{2}}^{14}\,{u_{3}}\,{u_{4}} + 210\,t^{5}\,{u_{2}}\,{u_{4}}^{
7}\,{u_{3}}^{5} \\
\mbox{} + 3600\,{u_{5}}\,{u_{2}}^{12}\,{u_{3}}^{4}\,{u_{4}} - 
3375\,{u_{5}}\,{u_{2}}^{13}\,{u_{3}}^{2}\,{u_{4}}^{2} - 7240\,t^{
3}\,{u_{4}}^{7}\,{u_{2}}^{7}\,{u_{3}} + 15\,t^{6}\,{u_{2}}\,{u_{5
}}^{5}\,{u_{3}}^{6} \\
\mbox{} + 30\,t^{6}\,{u_{3}}^{4}\,{u_{4}}^{7}\,{u_{5}} + 10\,t^{7
}\,{u_{5}}^{3}\,{u_{3}}^{2}\,{u_{4}}^{6} - 7290\,t^{3}\,{u_{2}}\,
{u_{3}}^{13}\,{u_{4}} + 225\,t^{5}\,{u_{3}}^{8}\,{u_{4}}^{4}\,{u
_{5}} \\
\mbox{} + 990\,t^{4}\,{u_{2}}\,{u_{3}}^{9}\,{u_{4}}^{4} + 5445\,t
\,{u_{2}}^{12}\,{u_{4}}^{4}\,{u_{5}} - 8256\,t^{2}\,{u_{2}}^{10}
\,{u_{4}}^{5}\,{u_{5}} - 81\,t^{6}\,{u_{3}}^{5}\,{u_{4}}^{5}\,{u
_{5}}^{2} \\
\mbox{} + 34340\,t^{3}\,{u_{3}}^{3}\,{u_{4}}^{6}\,{u_{2}}^{6} - 
270\,t^{5}\,{u_{5}}^{2}\,{u_{3}}^{9}\,{u_{4}}^{2} - 45\,t^{5}\,{u
_{4}}^{8}\,{u_{2}}^{4}\,{u_{5}} - 8700\,t\,{u_{2}}^{11}\,{u_{4}}
^{5}\,{u_{3}} \\
\mbox{} - 37950\,t\,{u_{2}}^{9}\,{u_{3}}^{5}\,{u_{4}}^{3} + 31150
\,t\,{u_{2}}^{10}\,{u_{3}}^{3}\,{u_{4}}^{4} - 45\,t^{6}\,{u_{5}}
^{4}\,{u_{3}}^{7}\,{u_{4}} + 22275\,t\,{u_{2}}^{8}\,{u_{3}}^{7}\,
{u_{4}}^{2} \\
\mbox{} - 2481\,t\,{u_{5}}^{2}\,{u_{2}}^{10}\,{u_{3}}^{5} - 6600
\,t\,{u_{2}}^{7}\,{u_{3}}^{9}\,{u_{4}} - 1215\,t\,{u_{5}}^{3}\,{u
_{2}}^{12}\,{u_{3}}^{2} + 100\,t^{6}\,{u_{5}}^{3}\,{u_{3}}^{6}\,{
u_{4}}^{3} \\
\mbox{} + 10\,t^{6}\,{u_{3}}\,{u_{2}}\,{u_{4}}^{10} - 5\,t^{7}\,{
u_{3}}\,{u_{4}}^{8}\,{u_{5}}^{2} + 56110\,t^{2}\,{u_{2}}^{5}\,{u
_{3}}^{9}\,{u_{4}}^{2} + 5575\,t^{3}\,{u_{4}}^{6}\,{u_{2}}^{8}\,{
u_{5}} \\
\mbox{} - 5\,t^{5}\,{u_{2}}^{6}\,{u_{5}}^{5}\,{u_{4}}^{2} - 
109660\,t^{2}\,{u_{2}}^{6}\,{u_{3}}^{7}\,{u_{4}}^{3} - 59835\,t^{
2}\,{u_{2}}^{8}\,{u_{3}}^{3}\,{u_{4}}^{5} - 180\,t^{4}\,{u_{5}}^{
5}\,{u_{2}}^{8}\,{u_{4}} \\
\mbox{} - 60\,t^{5}\,{u_{2}}^{2}\,{u_{5}}^{4}\,{u_{3}}^{7} - 3155
\,t^{4}\,{u_{3}}^{3}\,{u_{4}}^{7}\,{u_{2}}^{4} - 2940\,t^{4}\,{u
_{2}}^{2}\,{u_{3}}^{7}\,{u_{4}}^{5} + 30510\,t^{3}\,{u_{2}}^{2}\,
{u_{3}}^{11}\,{u_{4}}^{2} \\
\mbox{} + 1215\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{12}\,{u_{5}} - 1390
\,t^{4}\,{u_{4}}^{7}\,{u_{2}}^{6}\,{u_{5}} + 20\,t^{6}\,{u_{2}}^{
2}\,{u_{4}}^{9}\,{u_{5}} + 92290\,t^{3}\,{u_{2}}^{4}\,{u_{3}}^{7}
\,{u_{4}}^{4} \\
\mbox{} - 15\,t^{5}\,{u_{2}}^{6}\,{u_{5}}^{6}\,{u_{3}} + 515\,t^{
4}\,{u_{2}}^{3}\,{u_{5}}^{3}\,{u_{3}}^{8} + 12310\,t^{2}\,{u_{2}}
^{9}\,{u_{4}}^{6}\,{u_{3}} - 370\,t^{5}\,{u_{2}}^{2}\,{u_{4}}^{8}
\,{u_{3}}^{3} \\
\mbox{} - 69220\,t^{3}\,{u_{2}}^{3}\,{u_{3}}^{9}\,{u_{4}}^{3} + 
260\,t^{5}\,{u_{4}}^{9}\,{u_{2}}^{3}\,{u_{3}} + 4300\,t^{4}\,{u_{
2}}^{3}\,{u_{3}}^{5}\,{u_{4}}^{6} - 105\,t^{3}\,{u_{5}}^{2}\,{u_{
3}}^{9}\,{u_{2}}^{4}+ \\
\end{array}
$$
\newpage
$$
\begin{array}{l}
\mbox{} + 1890\,t^{2}\,{u_{5}}^{3}\,{u_{2}}^{11}\,{u_{4}}^{2} - 
25\,t^{4}\,{u_{2}}^{7}\,{u_{5}}^{3}\,{u_{4}}^{4} + 114960\,t^{2}
\,{u_{2}}^{7}\,{u_{3}}^{5}\,{u_{4}}^{4} + 2481\,t^{2}\,{u_{2}}^{5
}\,{u_{3}}^{10}\,{u_{5}} \\
\mbox{} - 10\,t^{7}\,{u_{5}}^{4}\,{u_{3}}^{3}\,{u_{4}}^{4} + 40\,
t^{6}\,{u_{5}}^{3}\,{u_{4}}^{6}\,{u_{2}}^{3} + 60\,t^{4}\,{u_{3}}
^{2}\,{u_{5}}^{5}\,{u_{2}}^{7} + 10\,t^{6}\,{u_{5}}^{5}\,{u_{4}}
^{3}\,{u_{2}}^{4}+ \\
\mbox{} - 3900\,t^{4}\,{u_{3}}^{5}\,{u_{4}}^{3}\,{u_{5}}^{2}\,{u
_{2}}^{4} - 265\,t^{6}\,{u_{2}}\,{u_{3}}^{4}\,{u_{5}}^{3}\,{u_{4}
}^{4} - 1240\,t^{4}\,{u_{3}}^{4}\,{u_{4}}^{5}\,{u_{2}}^{4}\,{u_{5
}} \\
\mbox{} + 10595\,t\,{u_{5}}\,{u_{2}}^{10}\,{u_{3}}^{4}\,{u_{4}}^{
2} + 30\,t^{5}\,{u_{5}}^{5}\,{u_{3}}^{2}\,{u_{2}}^{5}\,{u_{4}} - 
17520\,t\,{u_{5}}\,{u_{2}}^{11}\,{u_{3}}^{2}\,{u_{4}}^{3} \\
\mbox{} + 270\,t\,{u_{5}}^{2}\,{u_{2}}^{12}\,{u_{3}}\,{u_{4}}^{2}
 - 1650\,t\,{u_{2}}^{9}\,{u_{3}}^{6}\,{u_{5}}\,{u_{4}} + 43605\,t
^{2}\,{u_{5}}\,{u_{2}}^{9}\,{u_{3}}^{2}\,{u_{4}}^{4} \\
\mbox{} - 360\,t^{5}\,{u_{2}}\,{u_{3}}^{8}\,{u_{5}}^{3}\,{u_{4}}
 + 1320\,t^{5}\,{u_{2}}\,{u_{3}}^{7}\,{u_{5}}^{2}\,{u_{4}}^{3} - 
1110\,t^{5}\,{u_{2}}\,{u_{4}}^{5}\,{u_{3}}^{6}\,{u_{5}} \\
\mbox{} + 110\,t^{6}\,{u_{2}}\,{u_{3}}^{5}\,{u_{5}}^{4}\,{u_{4}}
^{2} - 48360\,t^{3}\,{u_{2}}^{5}\,{u_{3}}^{6}\,{u_{4}}^{3}\,{u_{5
}} - 7590\,t^{2}\,{u_{5}}^{2}\,{u_{2}}^{10}\,{u_{3}}\,{u_{4}}^{3}
 \\
\mbox{} + 2920\,t^{4}\,{u_{2}}^{3}\,{u_{5}}^{2}\,{u_{3}}^{7}\,{u
_{4}}^{2} - 65\,t^{6}\,{u_{2}}\,{u_{4}}^{8}\,{u_{3}}^{2}\,{u_{5}}
 + 1275\,t^{4}\,{u_{3}}^{2}\,{u_{4}}^{6}\,{u_{2}}^{5}\,{u_{5}}
 \\
\mbox{} + 5580\,t\,{u_{5}}^{2}\,{u_{2}}^{11}\,{u_{3}}^{3}\,{u_{4}
} + 990\,t^{3}\,{u_{5}}^{4}\,{u_{2}}^{9}\,{u_{3}}\,{u_{4}} + 270
\,t^{5}\,{u_{3}}\,{u_{4}}^{3}\,{u_{2}}^{5}\,{u_{5}}^{4} \\
\mbox{} + 14360\,t^{2}\,{u_{2}}^{9}\,{u_{3}}^{3}\,{u_{5}}^{2}\,{u
_{4}}^{2} + 57060\,t^{2}\,{u_{2}}^{7}\,{u_{3}}^{6}\,{u_{5}}\,{u_{
4}}^{2} - 15\,t^{6}\,{u_{3}}\,{u_{5}}^{6}\,{u_{2}}^{4}\,{u_{4}}
 \\
\mbox{} - 30\,t^{6}\,{u_{2}}^{2}\,{u_{5}}^{4}\,{u_{3}}^{3}\,{u_{4
}}^{3} + 1995\,t^{5}\,{u_{2}}^{2}\,{u_{3}}^{4}\,{u_{4}}^{6}\,{u_{
5}} + 800\,t^{3}\,{u_{5}}^{2}\,{u_{3}}^{3}\,{u_{2}}^{7}\,{u_{4}}
^{3} \\
\mbox{} - 4755\,t^{2}\,{u_{2}}^{8}\,{u_{3}}^{5}\,{u_{5}}^{2}\,{u
_{4}} + 220\,t^{5}\,{u_{2}}^{3}\,{u_{5}}^{3}\,{u_{3}}^{4}\,{u_{4}
}^{3} - 9540\,t^{3}\,{u_{2}}^{3}\,{u_{3}}^{10}\,{u_{4}}\,{u_{5}}
 \\
\mbox{} - 5760\,t^{4}\,{u_{3}}^{2}\,{u_{4}}^{3}\,{u_{2}}^{6}\,{u
_{5}}^{3} - 120\,t^{6}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{7}\,{u_{5}
}^{2} - 780\,t^{4}\,{u_{5}}^{4}\,{u_{3}}^{3}\,{u_{2}}^{6}\,{u_{4}
} \\
\mbox{} + 195\,t^{3}\,{u_{3}}\,{u_{4}}^{4}\,{u_{2}}^{8}\,{u_{5}}
^{2} - 19020\,t^{2}\,{u_{2}}^{6}\,{u_{3}}^{8}\,{u_{5}}\,{u_{4}}
 - 77790\,t^{2}\,{u_{2}}^{8}\,{u_{3}}^{4}\,{u_{5}}\,{u_{4}}^{3}
 \\
\mbox{} - 2700\,t^{2}\,{u_{5}}^{3}\,{u_{2}}^{10}\,{u_{3}}^{2}\,{u
_{4}} - 480\,t^{3}\,{u_{5}}^{2}\,{u_{3}}^{7}\,{u_{2}}^{5}\,{u_{4}
} + 500\,t^{5}\,{u_{2}}^{2}\,{u_{5}}^{3}\,{u_{3}}^{6}\,{u_{4}}^{2
} \\
\mbox{} - 60\,t^{6}\,{u_{2}}^{2}\,{u_{5}}^{5}\,{u_{3}}^{4}\,{u_{4
}} - 120\,t^{6}\,{u_{3}}\,{u_{5}}^{4}\,{u_{2}}^{3}\,{u_{4}}^{4}
 + 1420\,t^{4}\,{u_{5}}^{4}\,{u_{2}}^{7}\,{u_{3}}\,{u_{4}}^{2}
 \\
\mbox{} - 675\,t^{4}\,{u_{2}}^{2}\,{u_{3}}^{9}\,{u_{4}}\,{u_{5}}
^{2} + 2945\,t^{4}\,{u_{3}}\,{u_{4}}^{5}\,{u_{2}}^{6}\,{u_{5}}^{2
} + 660\,t^{5}\,{u_{3}}\,{u_{4}}^{6}\,{u_{2}}^{4}\,{u_{5}}^{2}
 \\
\mbox{} - 1320\,t^{5}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}}^{7}\,{u
_{5}} + 120\,t^{5}\,{u_{2}}^{3}\,{u_{5}}^{4}\,{u_{3}}^{5}\,{u_{4}
} - 225\,t^{5}\,{u_{5}}^{4}\,{u_{3}}^{3}\,{u_{2}}^{4}\,{u_{4}}^{2
} + 729\,t^{3}\,{u_{3}}^{15} \\
\mbox{} + 180\,t^{4}\,{u_{2}}^{5}\,{u_{4}}^{4}\,{u_{3}}^{3}\,{u_{
5}}^{2} + 7020\,t^{4}\,{u_{5}}^{3}\,{u_{3}}^{4}\,{u_{2}}^{5}\,{u
_{4}}^{2} + 200\,t^{6}\,{u_{2}}\,{u_{4}}^{6}\,{u_{3}}^{3}\,{u_{5}
}^{2} \\
\mbox{} - 3120\,t^{4}\,{u_{5}}^{3}\,{u_{3}}^{6}\,{u_{2}}^{4}\,{u
_{4}} - 120\,t^{3}\,{u_{5}}^{3}\,{u_{3}}^{4}\,{u_{2}}^{7}\,{u_{4}
} - 729\,{u_{5}}^{3}\,{u_{2}}^{15}.
\end{array}
\begin{array}{l}
{f_{2}} :=  - t\,{u_{6}} - 15\,{u_{2}}\,{u_{4}} + 10\,{u_{3}}^{2}.\\
\mbox{\phantom{*********}}\\
f_4:=1200\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} + 300\,t\,{u_{5}}^{2}\,{u_{2}
} + 300\,{u_{6}}\,{u_{2}}^{3} + 320\,t\,{u_{6}}\,{u_{3}}^{2} - 
600\,t\,{u_{3}}\,{u_{5}}\,{u_{4}} -  \\
\mbox{} -330\,t\,{u_{2}}\,{u_{6}}\,{u
_{4}} - 400\,{u_{3}}^{4} - t^{2}\,{u_{6}}^{2} + 300\,t\,{u_{4}}
^{3} - 525\,{u_{2}}^{2}\,{u_{4}}^{2} - 600\,{u_{2}}^{2}\,{u_{3}}
\,{u_{5}} 
\end{array}
$$
$$
\begin{array}{l}
f_6=12\,t^{2}\,{u_{3}}\,{u_{5}}^{3} + 16\,t\,{u_{3}}^{2}\,{u_{4}}^{3}
 + 8\,t\,{u_{2}}^{3}\,{u_{6}}^{2} + 36\,{u_{2}}^{3}\,{u_{4}}^{3}
 - 81\,{u_{5}}^{2}\,{u_{2}}^{4} - 24\,t\,{u_{2}}\,{u_{4}}^{4} \\
\mbox{} - 337\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{2} + 16\,{u_{6}
}\,{u_{2}}^{3}\,{u_{3}}^{2} + 318\,{u_{2}}^{3}\,{u_{3}}\,{u_{5}}
\,{u_{4}} - 152\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{5}} - 24\,{u_{2}}
^{4}\,{u_{6}}\,{u_{4}} \\
\mbox{} - 16\,t\,{u_{6}}\,{u_{3}}^{4} + 288\,{u_{2}}\,{u_{3}}^{4}
\,{u_{4}} - 10\,t^{2}\,{u_{3}}\,{u_{5}}\,{u_{4}}\,{u_{6}} - 46\,t
\,{u_{2}}^{2}\,{u_{3}}\,{u_{5}}\,{u_{6}} + 30\,t\,{u_{2}}^{2}\,{u
_{4}}\,{u_{5}}^{2} \\
\mbox{} - 64\,{u_{3}}^{6} + 8\,t^{2}\,{u_{6}}\,{u_{4}}^{3} - 6\,t
\,{u_{2}}\,{u_{3}}\,{u_{5}}\,{u_{4}}^{2} - t^{2}\,{u_{3}}^{2}\,{u
_{6}}^{2} - 9\,t^{2}\,{u_{5}}^{2}\,{u_{4}}^{2} - 4\,t^{2}\,{u_{5}
}^{2}\,{u_{2}}\,{u_{6}} \\
\mbox{} + 50\,t\,{u_{2}}\,{u_{3}}^{2}\,{u_{6}}\,{u_{4}} + 4\,t\,{
u_{2}}\,{u_{3}}^{2}\,{u_{5}}^{2} + 4\,t^{2}\,{u_{2}}\,{u_{4}}\,{u
_{6}}^{2} - 8\,t\,{u_{3}}^{3}\,{u_{5}}\,{u_{4}} - 8\,t\,{u_{2}}^{
2}\,{u_{6}}\,{u_{4}}^{2}.\\
\phantom{**************}\\
f_{10}=- 960\,t\,{u_{2}}^{2}\,{u_{4}}^{5}\,{u_{3}}^{2} - 126\,t\,{u_{4}
}^{4}\,{u_{2}}^{4}\,{u_{6}} + 900\,t\,{u_{2}}\,{u_{4}}^{4}\,{u_{3
}}^{4} - 510\,t^{2}\,{u_{3}}^{4}\,{u_{5}}^{2}\,{u_{4}}^{2} + \\
\mbox{} + 12\,
t^{2}\,{u_{4}}^{3}\,{u_{3}}^{4}\,{u_{6}}+ 243\,t\,{u_{2}}^{5}\,{u_{5}}^{4} - 84\,t^{2}\,{u_{3}}^{
5}\,{u_{5}}\,{u_{4}}\,{u_{6}} - 96\,t\,{u_{2}}^{4}\,{u_{6}}^{2}\,
{u_{3}}^{2}\,{u_{4}} - \\
\mbox{} - 24\,t^{3}\,{u_{3}}^{2}\,{u_{4}}\,{u_{5}}^{4} - 468\,t^{
2}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{5}\,{u_{5}} + 12\,t^{3}\,{u_{3}}\,
{u_{5}}\,{u_{2}}^{2}\,{u_{6}}^{3} + 420\,t^{2}\,{u_{2}}^{2}\,{u_{
3}}^{2}\,{u_{5}}^{4} \\
\mbox{} + 2016\,t\,{u_{2}}^{4}\,{u_{6}}\,{u_{3}}\,{u_{5}}\,{u_{4}
}^{2} - 204\,t\,{u_{2}}\,{u_{3}}^{5}\,{u_{5}}\,{u_{4}}^{2} - 12\,
t^{3}\,{u_{3}}^{3}\,{u_{4}}\,{u_{6}}^{2}\,{u_{5}} + 93\,t\,{u_{2}
}^{5}\,{u_{6}}^{2}\,{u_{4}}^{2} \\
\mbox{} - 21\,t^{2}\,{u_{4}}\,{u_{2}}^{4}\,{u_{6}}^{3} + 36\,{u_{
2}}^{7}\,{u_{6}}^{2}\,{u_{4}} - 87\,t^{2}\,{u_{2}}\,{u_{6}}^{2}\,
{u_{3}}^{4}\,{u_{4}} - 1176\,t\,{u_{2}}\,{u_{6}}\,{u_{3}}^{6}\,{u
_{4}} \\
\mbox{} + 225\,t^{2}\,{u_{2}}^{2}\,{u_{5}}^{2}\,{u_{4}}^{4} + 6\,
t\,{u_{3}}^{2}\,{u_{5}}^{2}\,{u_{2}}^{4}\,{u_{6}} + t^{4}\,{u_{5}
}^{6} - 48\,t^{3}\,{u_{2}}\,{u_{3}}^{2}\,{u_{6}}^{2}\,{u_{5}}^{2}- 96\,t^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{
4}\,{u_{6}}
 \\
\mbox{} - 1260\,t\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{5}}^{2}\,{u_{4}}
^{2} - 114\,t^{3}\,{u_{3}}^{2}\,{u_{4}}^{2}\,{u_{6}}\,{u_{5}}^{2}
 - 228\,t^{2}\,{u_{2}}\,{u_{3}}^{4}\,{u_{5}}^{2}\,{u_{6}} \\
\mbox{} + 51\,t^{2}\,{u_{2}}^{4}\,{u_{6}}^{2}\,{u_{5}}^{2} + 276
\,t\,{u_{2}}^{2}\,{u_{6}}\,{u_{3}}^{5}\,{u_{5}} + 720\,t\,{u_{2}}
^{2}\,{u_{3}}^{4}\,{u_{5}}^{2}\,{u_{4}} - 216\,t^{2}\,{u_{2}}^{3}
\,{u_{6}}\,{u_{3}}\,{u_{5}}^{3} \\
\mbox{} + 60\,t^{2}\,{u_{2}}^{2}\,{u_{6}}^{2}\,{u_{3}}^{3}\,{u_{5
}} + 1476\,{u_{3}}\,{u_{5}}\,{u_{2}}^{6}\,{u_{4}}\,{u_{6}} + 93\,
t^{2}\,{u_{2}}^{2}\,{u_{4}}^{5}\,{u_{6}} + 180\,t\,{u_{3}}\,{u_{4
}}\,{u_{5}}^{3}\,{u_{2}}^{4} \\
\mbox{} + 12\,t^{3}\,{u_{2}}\,{u_{3}}\,{u_{5}}^{5} - 84\,t^{2}\,{
u_{3}}\,{u_{4}}\,{u_{2}}^{3}\,{u_{6}}^{2}\,{u_{5}} - 576\,t\,{u_{
4}}\,{u_{2}}^{5}\,{u_{6}}\,{u_{5}}^{2} - 3840\,{u_{2}}\,{u_{3}}^{
8}\,{u_{4}}\\
\mbox{} + 6\,t^{3}\,{u_{2}}\,{u_{4}}^{2}\,{u_{5}}^{4} - 3\,t^{4}
\,{u_{4}}\,{u_{6}}\,{u_{5}}^{4} + 84\,t^{3}\,{u_{3}}\,{u_{6}}\,{u
_{4}}^{4}\,{u_{5}} - 11405\,{u_{2}}^{3}\,{u_{4}}^{3}\,{u_{3}}^{4}
 \\
\mbox{} + 192\,t\,{u_{6}}\,{u_{3}}^{8} + 360\,t^{2}\,{u_{3}}^{5}
\,{u_{5}}^{3} + t^{3}\,{u_{3}}^{4}\,{u_{6}}^{3} - 6\,t^{3}\,{u_{5
}}^{2}\,{u_{4}}^{5} + 18\,t^{3}\,{u_{4}}\,{u_{2}}^{2}\,{u_{6}}^{2
}\,{u_{5}}^{2} \\
\mbox{} + 36\,t^{2}\,{u_{2}}\,{u_{4}}^{7} - 24\,t^{2}\,{u_{4}}^{6
}\,{u_{3}}^{2} - 20\,t^{3}\,{u_{4}}^{6}\,{u_{6}} - t^{3}\,{u_{2}}
^{3}\,{u_{6}}^{4} - 20\,t\,{u_{2}}^{6}\,{u_{6}}^{3} \\
\mbox{} + 24\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{6}}^{2}\,{u_{4
}}^{2} + 3960\,{u_{4}}^{4}\,{u_{2}}^{4}\,{u_{3}}^{2} - 9\,t^{3}\,
{u_{2}}^{2}\,{u_{6}}\,{u_{5}}^{4} + 3\,t^{4}\,{u_{4}}^{2}\,{u_{6}
}^{2}\,{u_{5}}^{2} \\
\mbox{} + 78\,t^{2}\,{u_{2}}^{3}\,{u_{6}}^{2}\,{u_{4}}^{3} + 396
\,t^{2}\,{u_{4}}\,{u_{2}}^{2}\,{u_{6}}\,{u_{3}}^{2}\,{u_{5}}^{2}
 + 162\,t^{2}\,{u_{4}}^{2}\,{u_{2}}^{3}\,{u_{6}}\,{u_{5}}^{2} \\
\mbox{} + 1050\,t^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{5}}^{2}\,{u_{4}}
^{3} + 60\,t\,{u_{2}}^{5}\,{u_{6}}^{2}\,{u_{3}}\,{u_{5}} - 660\,t
^{2}\,{u_{2}}^{2}\,{u_{3}}\,{u_{6}}\,{u_{4}}^{3}\,{u_{5}} \\
\mbox{} + 2499\,t\,{u_{2}}^{2}\,{u_{6}}\,{u_{4}}^{2}\,{u_{3}}^{4}
 - 840\,t^{2}\,{u_{2}}\,{u_{4}}\,{u_{3}}^{3}\,{u_{5}}^{3} + 552\,
t^{2}\,{u_{2}}\,{u_{3}}^{3}\,{u_{5}}\,{u_{4}}^{2}\,{u_{6}} \\
\mbox{} - 24\,t^{3}\,{u_{3}}\,{u_{4}}\,{u_{2}}\,{u_{6}}\,{u_{5}}
^{3} + 512\,{u_{3}}^{10} + 84\,t^{3}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{
2}\,{u_{6}}^{2}\,{u_{5}} - 420\,t^{2}\,{u_{2}}^{2}\,{u_{4}}^{2}\,
{u_{3}}\,{u_{5}}^{3} \\
\mbox{} - 5400\,{u_{4}}^{3}\,{u_{2}}^{5}\,{u_{3}}\,{u_{5}} - 624
\,{u_{2}}^{5}\,{u_{6}}\,{u_{3}}^{3}\,{u_{5}} - 960\,{u_{2}}^{5}\,
{u_{6}}\,{u_{3}}^{2}\,{u_{4}}^{2} - 9780\,{u_{2}}^{3}\,{u_{3}}^{5
}\,{u_{5}}\,{u_{4}} \\
\mbox{} - 12\,t^{3}\,{u_{2}}\,{u_{4}}^{3}\,{u_{6}}\,{u_{5}}^{2}
 + 12\,t\,{u_{2}}^{3}\,{u_{6}}^{2}\,{u_{3}}^{4} + 20\,t^{3}\,{u_{
3}}\,{u_{4}}^{3}\,{u_{5}}^{3} + 96\,t\,{u_{3}}^{7}\,{u_{5}}\,{u_{
4}} \\
\mbox{} + 2880\,t\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u_{3}}\,{u_{5}} - 
1368\,t\,{u_{2}}^{3}\,{u_{3}}^{3}\,{u_{5}}\,{u_{4}}\,{u_{6}} + 72
\,t^{3}\,{u_{6}}\,{u_{3}}^{3}\,{u_{5}}^{3} + 240\,t^{2}\,{u_{4}}
^{4}\,{u_{3}}^{3}\,{u_{5}} \\
\mbox{} + 162\,{u_{4}}^{5}\,{u_{2}}^{5} - 1824\,t\,{u_{2}}^{3}\,{
u_{4}}^{3}\,{u_{3}}^{2}\,{u_{6}} - 1260\,t\,{u_{2}}^{2}\,{u_{3}}
^{3}\,{u_{5}}\,{u_{4}}^{3} - 486\,{u_{2}}^{7}\,{u_{6}}\,{u_{5}}^{
2} \\
\mbox{} - 21\,t^{3}\,{u_{2}}\,{u_{6}}^{2}\,{u_{4}}^{4} + 2370\,{u
_{3}}^{4}\,{u_{5}}^{2}\,{u_{2}}^{4} - 24\,{u_{2}}^{6}\,{u_{6}}^{2
}\,{u_{3}}^{2} - 135\,{u_{4}}^{3}\,{u_{2}}^{6}\,{u_{6}} \\
\mbox{} + 10320\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{3}}^{6} - 200\,{u
_{2}}^{3}\,{u_{6}}\,{u_{3}}^{6} + 160\,t\,{u_{2}}^{3}\,{u_{3}}^{3
}\,{u_{5}}^{3} - 48\,t\,{u_{2}}\,{u_{3}}^{6}\,{u_{5}}^{2} \\
\mbox{} + 14700\,{u_{3}}^{3}\,{u_{5}}\,{u_{2}}^{4}\,{u_{4}}^{2}
 - 6174\,{u_{3}}^{2}\,{u_{5}}^{2}\,{u_{2}}^{5}\,{u_{4}} + 900\,{u
_{2}}^{4}\,{u_{6}}\,{u_{3}}^{4}\,{u_{4}} - 45\,t^{2}\,{u_{4}}\,{u
_{5}}^{4}\,{u_{2}}^{3} \\
\mbox{} - 1080\,t\,{u_{4}}^{3}\,{u_{2}}^{4}\,{u_{5}}^{2} - 18\,t
^{3}\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{6}}^{3} + 1701\,{u_{4}}^{2}\,
{u_{2}}^{6}\,{u_{5}}^{2} + 972\,{u_{3}}\,{u_{5}}^{3}\,{u_{2}}^{6}
 \\
\mbox{} + 24\,t^{2}\,{u_{6}}^{2}\,{u_{3}}^{6} - t^{4}\,{u_{4}}^{3
}\,{u_{6}}^{3} - 135\,t\,{u_{2}}^{3}\,{u_{4}}^{6} - 200\,t\,{u_{4
}}^{3}\,{u_{3}}^{6} + 1920\,{u_{2}}^{2}\,{u_{3}}^{7}\,{u_{5}} 
\end{array}
$$
\newpage
$$
\begin{array}{l}
f_{15}=432\,t^{4}\,{u_{4}}^{10}\,{u_{5}} - 2816\,t^{4}\,{u_{5}}^{6}\,{u
_{3}}^{5} - 8000\,{u_{2}}^{6}\,{u_{3}}^{7}\,{u_{6}}^{2} + 8000\,t
^{2}\,{u_{4}}^{6}\,{u_{3}}^{7} - 18225\,{u_{2}}^{9}\,{u_{4}}^{3}
\,{u_{5}}^{3} \\
\mbox{} - 756\,t^{3}\,{u_{5}}^{7}\,{u_{2}}^{5} - 12800\,{u_{2}}^{
6}\,{u_{3}}^{6}\,{u_{5}}^{3} - 19683\,{u_{2}}^{10}\,{u_{5}}^{5}
 + 1600\,{u_{2}}^{9}\,{u_{6}}^{3}\,{u_{3}}^{3} \\
\mbox{} - 1600\,t^{3}\,{u_{4}}^{9}\,{u_{3}}^{3} + 36\,t^{5}\,{u_{
4}}^{6}\,{u_{5}}^{3}\,{u_{6}} - 31860\,{u_{2}}^{8}\,{u_{3}}^{3}\,
{u_{5}}^{4} - 32768\,t^{2}\,{u_{3}}^{10}\,{u_{5}}^{3} \\
\mbox{} + 9\,t^{5}\,{u_{4}}^{5}\,{u_{5}}^{5} + 2160\,{u_{2}}^{11}
\,{u_{6}}^{3}\,{u_{5}} - 5670\,t^{4}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4
}}^{4}\,{u_{6}}^{2}\,{u_{5}}^{2} - 2960\,t\,{u_{2}}^{6}\,{u_{6}}
^{3}\,{u_{3}}^{5} \\
\mbox{} + 105300\,t^{2}\,{u_{2}}^{5}\,{u_{4}}\,{u_{3}}^{2}\,{u_{5
}}^{5} + 675\,t^{3}\,{u_{2}}^{4}\,{u_{4}}^{3}\,{u_{5}}^{5} + 2960
\,t^{3}\,{u_{4}}^{6}\,{u_{3}}^{5}\,{u_{6}} \\
\mbox{} - 132\,t^{5}\,{u_{2}}\,{u_{4}}^{5}\,{u_{6}}^{3}\,{u_{5}}
 - 27000\,t^{2}\,{u_{2}}^{3}\,{u_{4}}^{9}\,{u_{3}} - 6960\,t^{4}
\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}}^{3}\,{u_{6}}^{2}\,{u_{5}}^{2} \\
\mbox{} + 15\,t^{4}\,{u_{5}}\,{u_{2}}^{5}\,{u_{6}}^{5} - 945\,t^{
3}\,{u_{2}}^{3}\,{u_{4}}^{6}\,{u_{5}}^{3} - 45\,t^{4}\,{u_{2}}^{3
}\,{u_{5}}^{7}\,{u_{4}} - 50625\,{u_{2}}^{8}\,{u_{4}}^{5}\,{u_{6}
}\,{u_{3}} \\
\mbox{} + 22536\,t^{2}\,{u_{4}}\,{u_{3}}^{3}\,{u_{5}}^{2}\,{u_{2}
}^{5}\,{u_{6}}^{2} - 3\,t^{5}\,{u_{2}}^{2}\,{u_{5}}^{7}\,{u_{6}}
 + 464\,t^{4}\,{u_{4}}^{6}\,{u_{6}}^{2}\,{u_{3}}^{3} \\
\mbox{} + 11340\,t\,{u_{4}}^{3}\,{u_{2}}^{7}\,{u_{5}}^{2}\,{u_{3}
}\,{u_{6}} + 22275\,t^{2}\,{u_{4}}^{8}\,{u_{2}}^{4}\,{u_{5}} + 
70200\,{u_{2}}^{8}\,{u_{6}}\,{u_{5}}^{2}\,{u_{3}}^{3}\,{u_{4}}
 \\
\mbox{} - 5760\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{4}\,{u_{5}}^{3}\,{u
_{4}}^{2}\,{u_{6}} + 61440\,t^{2}\,{u_{3}}^{9}\,{u_{5}}^{2}\,{u_{
4}}^{2} + 192\,t^{3}\,{u_{2}}^{3}\,{u_{3}}^{5}\,{u_{6}}^{4} \\
\mbox{} + 76545\,{u_{2}}^{9}\,{u_{3}}\,{u_{5}}^{4}\,{u_{4}} + 24
\,t^{4}\,{u_{3}}^{3}\,{u_{6}}^{5}\,{u_{2}}^{3} + 144\,t\,{u_{2}}
^{9}\,{u_{6}}^{4}\,{u_{3}} - 3\,t^{5}\,{u_{4}}\,{u_{5}}\,{u_{2}}
^{3}\,{u_{6}}^{5} \\
\mbox{} - t^{6}\,{u_{4}}^{3}\,{u_{6}}^{5}\,{u_{3}} + 8667\,t^{2}
\,{u_{2}}^{7}\,{u_{6}}\,{u_{5}}^{5} - 225\,t^{4}\,{u_{2}}^{2}\,{u
_{4}}^{4}\,{u_{5}}^{5} - 76800\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{4}\,
{u_{5}}^{5} \\
\mbox{} - 129\,t^{4}\,{u_{2}}^{4}\,{u_{6}}^{2}\,{u_{5}}^{5} + 
5418\,t^{2}\,{u_{2}}^{6}\,{u_{4}}^{2}\,{u_{5}}^{2}\,{u_{3}}\,{u_{
6}}^{2} - 11136\,t^{3}\,{u_{4}}^{5}\,{u_{3}}^{5}\,{u_{5}}^{2} \\
\mbox{} - 5760\,t^{3}\,{u_{2}}^{3}\,{u_{5}}^{6}\,{u_{3}}^{3} - 
360\,t^{2}\,{u_{5}}\,{u_{2}}^{8}\,{u_{6}}^{4} + 7800\,t^{4}\,{u_{
3}}^{2}\,{u_{4}}^{6}\,{u_{5}}^{3} - 24\,t^{3}\,{u_{2}}^{6}\,{u_{6
}}^{5}\,{u_{3}} \\
\mbox{} + 512\,t^{2}\,{u_{2}}^{3}\,{u_{3}}^{7}\,{u_{6}}^{3} - 
20250\,t^{2}\,{u_{2}}^{6}\,{u_{3}}\,{u_{5}}^{6} - 5400\,t^{3}\,{u
_{2}}^{2}\,{u_{4}}^{9}\,{u_{5}} - 24\,t^{5}\,{u_{4}}^{3}\,{u_{6}}
^{4}\,{u_{3}}^{3} \\
\mbox{} + 5670\,t^{2}\,{u_{2}}^{6}\,{u_{4}}^{2}\,{u_{5}}^{5} + 
66000\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}}^{8} - 2940\,t^{4}
\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{6}}^{2}\,{u_{5}}^{4} \\
\mbox{} + 137\,t^{3}\,{u_{2}}^{6}\,{u_{6}}^{3}\,{u_{5}}^{3} + 
7440\,t^{3}\,{u_{3}}^{4}\,{u_{4}}^{7}\,{u_{5}} - 38400\,t^{2}\,{u
_{4}}^{4}\,{u_{3}}^{8}\,{u_{5}} + 24\,t^{5}\,{u_{3}}\,{u_{4}}^{6}
\,{u_{6}}^{3} \\
\mbox{} - 192\,t^{4}\,{u_{4}}^{3}\,{u_{6}}^{3}\,{u_{3}}^{5} - 512
\,t^{3}\,{u_{4}}^{3}\,{u_{3}}^{7}\,{u_{6}}^{2} + 2\,t^{6}\,{u_{5}
}^{9} - 12288\,t^{3}\,{u_{3}}^{8}\,{u_{5}}^{3}\,{u_{6}} \\
\mbox{} + 18549\,t^{2}\,{u_{2}}^{5}\,{u_{4}}^{5}\,{u_{5}}^{3} + 
5120\,t^{3}\,{u_{4}}^{3}\,{u_{3}}^{6}\,{u_{5}}^{3} - 464\,t^{2}\,
{u_{3}}^{3}\,{u_{2}}^{6}\,{u_{6}}^{4} \\
\mbox{} - 92160\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{7}\,{u_{5}}^{4} + 
29340\,t^{3}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{7}\,{u_{5}}^{2} - 
180\,t^{4}\,{u_{2}}\,{u_{4}}^{7}\,{u_{5}}^{3} \\
\mbox{} - 128\,t^{5}\,{u_{5}}^{6}\,{u_{3}}^{3}\,{u_{6}} + 163215
\,t\,{u_{4}}^{2}\,{u_{2}}^{7}\,{u_{5}}^{4}\,{u_{3}} - 129024\,t^{
2}\,{u_{2}}^{2}\,{u_{3}}^{7}\,{u_{4}}\,{u_{6}}\,{u_{5}}^{2} \\
\mbox{} + 45\,t^{5}\,{u_{2}}\,{u_{4}}^{2}\,{u_{5}}^{7} - 24300\,t
\,{u_{4}}^{3}\,{u_{6}}^{2}\,{u_{2}}^{8}\,{u_{5}} - 1536\,t^{4}\,{
u_{3}}^{6}\,{u_{5}}^{3}\,{u_{6}}^{2} \\
\mbox{} - 101376\,t\,{u_{2}}^{5}\,{u_{3}}^{5}\,{u_{5}}^{4} - 
11100\,t^{4}\,{u_{3}}^{3}\,{u_{4}}^{4}\,{u_{5}}^{4} - 72\,t^{5}\,
{u_{4}}^{7}\,{u_{6}}^{2}\,{u_{5}} \\
\mbox{} + 13527\,t\,{u_{4}}^{2}\,{u_{2}}^{8}\,{u_{5}}^{3}\,{u_{6}
} - 1200\,t^{3}\,{u_{2}}^{4}\,{u_{3}}^{3}\,{u_{6}}^{4}\,{u_{4}}
 + 2781\,t^{3}\,{u_{2}}^{5}\,{u_{6}}\,{u_{5}}^{5}\,{u_{4}} \\
\mbox{} + 26568\,t\,{u_{2}}^{8}\,{u_{6}}^{2}\,{u_{3}}\,{u_{4}}\,{
u_{5}}^{2} - 30\,t^{5}\,{u_{3}}\,{u_{4}}^{3}\,{u_{5}}^{6} + t^{5}
\,{u_{3}}\,{u_{2}}^{3}\,{u_{6}}^{6} + 10000\,t\,{u_{2}}^{3}\,{u_{
4}}^{6}\,{u_{3}}^{5} \\
\mbox{} + 2\,t^{5}\,{u_{5}}^{3}\,{u_{6}}^{4}\,{u_{2}}^{3} + 3972
\,t^{4}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{5}\,{u_{6}}^{2}\,{u_{5}}
 - 168960\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{6}\,{u_{4}}^{2}\,{u_{5}}
^{3} \\
\mbox{} - 52800\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{5}\,{u_{4}}^{5}\,{u
_{6}} + 40152\,t^{2}\,{u_{2}}^{5}\,{u_{6}}\,{u_{5}}^{4}\,{u_{3}}
^{3} + 33792\,t^{2}\,{u_{3}}^{6}\,{u_{4}}\,{u_{6}}^{2}\,{u_{2}}^{
3}\,{u_{5}} \\
\mbox{} + 3456\,t^{4}\,{u_{4}}^{2}\,{u_{6}}^{2}\,{u_{3}}^{5}\,{u
_{5}}^{2} + 81360\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}}^{4}\,
{u_{6}}\,{u_{5}}^{2} + 588\,t^{4}\,{u_{3}}^{2}\,{u_{4}}\,{u_{5}}
\,{u_{6}}^{4}\,{u_{2}}^{3} \\
\mbox{} - 337920\,t^{2}\,{u_{2}}\,{u_{3}}^{7}\,{u_{5}}^{2}\,{u_{4
}}^{3} - 2400\,t\,{u_{2}}^{6}\,{u_{6}}^{2}\,{u_{3}}^{4}\,{u_{4}}
\,{u_{5}} - 272400\,t^{2}\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u_{3}}^{4}
\,{u_{6}}\,{u_{5}} \\
\mbox{} - 8808\,t^{4}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{6}\,{u_{5}}^{2}
\,{u_{6}} - 21870\,t\,{u_{4}}\,{u_{2}}^{8}\,{u_{5}}^{5} + 1092\,t
^{2}\,{u_{2}}^{7}\,{u_{6}}^{3}\,{u_{3}}\,{u_{5}}^{2} \\
\mbox{} + 99900\,t^{2}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}}^{7}\,{u
_{5}} - 288\,t^{4}\,{u_{2}}^{2}\,{u_{5}}\,{u_{3}}^{4}\,{u_{6}}^{4
} + 9120\,t^{3}\,{u_{3}}^{4}\,{u_{4}}\,{u_{6}}^{3}\,{u_{2}}^{3}\,
{u_{5}} \\
\mbox{} - 468720\,t\,{u_{3}}^{2}\,{u_{4}}^{3}\,{u_{2}}^{6}\,{u_{5
}}^{3} - 48000\,t\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u_{3}}^{6}\,{u_{5}}
 - 16200\,{u_{4}}^{2}\,{u_{2}}^{10}\,{u_{6}}^{2}\,{u_{5}} \\
\mbox{} + 15\,t^{6}\,{u_{4}}^{2}\,{u_{6}}^{2}\,{u_{5}}^{5} + 
50625\,t\,{u_{2}}^{5}\,{u_{4}}^{8}\,{u_{3}} - 1965\,t^{4}\,{u_{2}
}^{2}\,{u_{3}}\,{u_{4}}^{3}\,{u_{6}}\,{u_{5}}^{4} \\
\mbox{} + 49152\,t^{3}\,{u_{2}}\,{u_{3}}^{6}\,{u_{5}}^{3}\,{u_{4}
}\,{u_{6}} + 84\,t^{5}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{3}\,{u_{6}}^{3
}\,{u_{5}}^{2} + 24000\,{u_{3}}^{6}\,{u_{5}}\,{u_{6}}\,{u_{2}}^{6
}\,{u_{4}} \\
\mbox{} + 76800\,t\,{u_{2}}^{3}\,{u_{3}}^{7}\,{u_{5}}^{2}\,{u_{4}
}^{2} - 19968\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{5}\,{u_{6}}\,{u_{5}}
^{4} - 3504\,t\,{u_{2}}^{8}\,{u_{6}}^{3}\,{u_{3}}^{2}\,{u_{5}}
 \\
\mbox{} - 320000\,t^{2}\,{u_{2}}^{3}\,{u_{3}}^{4}\,{u_{4}}^{3}\,{
u_{5}}^{3} - 40960\,t\,{u_{2}}^{3}\,{u_{3}}^{8}\,{u_{5}}^{3} - 
6075\,t\,{u_{2}}^{7}\,{u_{4}}^{5}\,{u_{6}}\,{u_{5}} \\
\mbox{} - 7680\,t^{3}\,{u_{2}}\,{u_{3}}^{5}\,{u_{5}}^{4}\,{u_{4}}
^{2} + 18009\,t^{2}\,{u_{2}}^{6}\,{u_{6}}\,{u_{5}}^{3}\,{u_{4}}^{
3} + 132\,t^{4}\,{u_{4}}^{2}\,{u_{5}}\,{u_{2}}^{4}\,{u_{6}}^{4}
 \\
\mbox{} + 9216\,t^{3}\,{u_{2}}\,{u_{3}}^{7}\,{u_{6}}^{2}\,{u_{5}}
^{2} + 54999\,t\,{u_{2}}^{8}\,{u_{3}}\,{u_{5}}^{4}\,{u_{6}} - 
9936\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{5}\,{u_{6}}^{2}\,{u_{5}}^{2}
 \\
\mbox{} - 2880\,t\,{u_{3}}^{6}\,{u_{5}}\,{u_{2}}^{5}\,{u_{6}}^{2}
 - 207144\,t\,{u_{4}}\,{u_{2}}^{7}\,{u_{5}}^{3}\,{u_{3}}^{2}\,{u
_{6}} - 12\,t^{5}\,{u_{5}}\,{u_{3}}^{2}\,{u_{2}}^{2}\,{u_{6}}^{5}
 \\
\mbox{} - 30720\,t^{2}\,{u_{2}}\,{u_{3}}^{8}\,{u_{5}}\,{u_{4}}^{2
}\,{u_{6}} - 49560\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{5}
\,{u_{5}}^{3} + 1674\,t^{3}\,{u_{2}}^{5}\,{u_{4}}^{2}\,{u_{6}}^{4
}\,{u_{3}} \\
\mbox{} + 534\,t^{4}\,{u_{2}}^{3}\,{u_{5}}^{6}\,{u_{3}}\,{u_{6}}
 + 121500\,{u_{2}}^{8}\,{u_{4}}^{3}\,{u_{6}}\,{u_{3}}^{2}\,{u_{5}
} + 47925\,t\,{u_{2}}^{7}\,{u_{4}}^{4}\,{u_{3}}\,{u_{6}}^{2} \\
\mbox{} + 9600\,t^{2}\,{u_{2}}\,{u_{4}}^{4}\,{u_{6}}\,{u_{3}}^{7}
 + 1200\,t^{4}\,{u_{2}}\,{u_{4}}^{4}\,{u_{6}}^{3}\,{u_{3}}^{3} - 
14136\,t\,{u_{2}}^{7}\,{u_{6}}^{2}\,{u_{3}}^{3}\,{u_{5}}^{2} \\
\mbox{} + 248400\,t^{2}\,{u_{4}}^{4}\,{u_{3}}^{2}\,{u_{5}}^{3}\,{
u_{2}}^{4} - 114000\,{u_{5}}\,{u_{3}}^{4}\,{u_{6}}\,{u_{2}}^{7}\,
{u_{4}}^{2} - 357600\,t\,{u_{3}}^{5}\,{u_{5}}^{2}\,{u_{2}}^{4}\,{
u_{4}}^{3} \\
\mbox{} + 81456\,t\,{u_{2}}^{6}\,{u_{6}}\,{u_{3}}^{4}\,{u_{5}}^{3
} - 2880\,t^{4}\,{u_{4}}^{3}\,{u_{3}}^{4}\,{u_{5}}^{3}\,{u_{6}}
 + 3\,t^{6}\,{u_{4}}^{2}\,{u_{6}}^{4}\,{u_{3}}\,{u_{5}}^{2} \\
\mbox{} + 41280\,t^{3}\,{u_{2}}^{3}\,{u_{4}}\,{u_{3}}^{3}\,{u_{5}
}^{4}\,{u_{6}} - 61764\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}
^{6}\,{u_{6}}\,{u_{5}} - 33\,t^{5}\,{u_{2}}^{2}\,{u_{6}}^{3}\,{u
_{5}}^{4}\,{u_{3}} \\
\mbox{} + 30375\,{u_{2}}^{9}\,{u_{4}}^{4}\,{u_{6}}\,{u_{5}} + 
1920\,t^{4}\,{u_{2}}\,{u_{3}}^{3}\,{u_{5}}^{6}\,{u_{4}} + 8760\,t
^{4}\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{3}}^{2}\,{u_{6}}^{2}\,{u_{5}}
^{3} \\
\mbox{} - 3240\,{u_{3}}^{2}\,{u_{2}}^{9}\,{u_{6}}\,{u_{5}}^{3} + 
57344\,t^{2}\,{u_{2}}^{3}\,{u_{3}}^{6}\,{u_{5}}^{3}\,{u_{6}} - 
66000\,{u_{4}}^{2}\,{u_{2}}^{8}\,{u_{6}}^{2}\,{u_{3}}^{3} \\
\mbox{} + 792\,t^{4}\,{u_{3}}^{3}\,{u_{4}}^{5}\,{u_{5}}^{2}\,{u_{
6}} + 131712\,t^{2}\,{u_{2}}^{3}\,{u_{3}}^{5}\,{u_{5}}^{2}\,{u_{4
}}^{2}\,{u_{6}} - 47925\,t^{2}\,{u_{2}}^{4}\,{u_{4}}^{7}\,{u_{6}}
\,{u_{3}} \\
\mbox{} + 30720\,t\,{u_{3}}^{7}\,{u_{5}}^{2}\,{u_{2}}^{4}\,{u_{6}
} - 27000\,{u_{4}}^{3}\,{u_{3}}^{3}\,{u_{5}}^{2}\,{u_{2}}^{7} - 
45000\,t\,{u_{2}}^{4}\,{u_{4}}^{7}\,{u_{3}}^{3} \\
\end{array}
$$
\newpage %%%%%%%____f[15]___друга частина %%%%%%%%%%
$$
\begin{array}{l}
\mbox{} + 16186\,t^{3}\,{u_{2}}^{3}\,{u_{4}}^{6}\,{u_{6}}^{2}\,{u
_{3}} + 336\,t^{5}\,{u_{4}}^{2}\,{u_{3}}^{2}\,{u_{6}}\,{u_{5}}^{5
} + 8640\,t^{4}\,{u_{4}}^{2}\,{u_{3}}^{4}\,{u_{5}}^{5} \\
\mbox{} - 30375\,t\,{u_{2}}^{6}\,{u_{4}}^{7}\,{u_{5}} + t^{6}\,{u
_{5}}^{6}\,{u_{3}}\,{u_{6}}^{2} - 615\,t^{3}\,{u_{2}}^{4}\,{u_{3}
}\,{u_{5}}^{4}\,{u_{4}}^{2}\,{u_{6}} + 30375\,{u_{2}}^{8}\,{u_{4}
}^{4}\,{u_{5}}^{2}\,{u_{3}} \\
\mbox{} - 48600\,t\,{u_{2}}^{6}\,{u_{6}}\,{u_{3}}^{2}\,{u_{4}}^{4
}\,{u_{5}} - 1800\,t^{4}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}}\,{u_{
6}}^{3}\,{u_{5}}^{2} + 69\,t^{5}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{4}\,
{u_{6}}^{4} \\
\mbox{} - 61560\,t\,{u_{2}}^{7}\,{u_{3}}^{2}\,{u_{5}}^{5} - 13932
\,t\,{u_{2}}^{9}\,{u_{6}}^{2}\,{u_{5}}^{3} - 42000\,t^{2}\,{u_{2}
}\,{u_{4}}^{7}\,{u_{3}}^{5} \\
\mbox{} - 20400\,{u_{2}}^{8}\,{u_{3}}^{4}\,{u_{6}}^{2}\,{u_{5}}
 - 42525\,t\,{u_{2}}^{7}\,{u_{4}}^{4}\,{u_{5}}^{3} - 11\,t^{6}\,{
u_{4}}^{3}\,{u_{6}}^{3}\,{u_{5}}^{3} - 64\,t^{5}\,{u_{3}}^{4}\,{u
_{6}}^{3}\,{u_{5}}^{3} \\
\mbox{} + 43740\,{u_{2}}^{10}\,{u_{6}}\,{u_{5}}^{3}\,{u_{4}} + 
6000\,{u_{2}}^{6}\,{u_{4}}^{2}\,{u_{3}}^{5}\,{u_{5}}^{2} - 960\,t
^{4}\,{u_{3}}^{2}\,{u_{2}}^{2}\,{u_{5}}^{7} \\
\mbox{} + 61200\,{u_{3}}^{4}\,{u_{4}}\,{u_{5}}^{3}\,{u_{2}}^{7}
 - 3600\,{u_{2}}^{10}\,{u_{6}}^{3}\,{u_{3}}\,{u_{4}} + 42000\,{u
_{2}}^{7}\,{u_{6}}^{2}\,{u_{3}}^{5}\,{u_{4}} \\
\mbox{} - 12960\,{u_{2}}^{10}\,{u_{6}}^{2}\,{u_{3}}\,{u_{5}}^{2}
 - 2400\,{u_{2}}^{7}\,{u_{6}}\,{u_{5}}^{2}\,{u_{3}}^{5} + 27000\,
{u_{2}}^{9}\,{u_{4}}^{3}\,{u_{6}}^{2}\,{u_{3}} \\
\mbox{} - 7548\,t^{2}\,{u_{3}}^{2}\,{u_{4}}\,{u_{2}}^{6}\,{u_{6}}
^{3}\,{u_{5}} + 45000\,{u_{2}}^{7}\,{u_{4}}^{4}\,{u_{6}}\,{u_{3}}
^{3} - 10000\,{u_{4}}^{3}\,{u_{2}}^{6}\,{u_{6}}\,{u_{3}}^{5} \\
\mbox{} - 144\,t^{4}\,{u_{3}}\,{u_{4}}^{9}\,{u_{6}} - 9\,t^{6}\,{
u_{4}}\,{u_{5}}^{7}\,{u_{6}} - 64800\,{u_{4}}^{2}\,{u_{3}}^{2}\,{
u_{5}}^{3}\,{u_{2}}^{8} - 2880\,t^{4}\,{u_{3}}\,{u_{4}}^{8}\,{u_{
5}}^{2} \\
\mbox{} + 3600\,t^{3}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{10} - 4320\,t^{
2}\,{u_{2}}^{6}\,{u_{3}}^{2}\,{u_{5}}^{3}\,{u_{6}}^{2} - 255\,t^{
4}\,{u_{2}}^{3}\,{u_{4}}\,{u_{6}}^{2}\,{u_{5}}^{4}\,{u_{3}} \\
\mbox{} + 3\,t^{6}\,{u_{5}}\,{u_{4}}^{4}\,{u_{6}}^{4} + 14280\,t
^{3}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{8}\,{u_{6}} + 44400\,t\,{u_{
2}}^{5}\,{u_{6}}\,{u_{3}}^{4}\,{u_{4}}^{3}\,{u_{5}} \\
\mbox{} + 168960\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{6}\,{u_{4}}^{3}\,{
u_{6}}\,{u_{5}} - 122364\,t^{2}\,{u_{2}}^{5}\,{u_{4}}^{4}\,{u_{3}
}\,{u_{6}}\,{u_{5}}^{2} - 1128\,t^{4}\,{u_{2}}\,{u_{3}}\,{u_{4}}
^{7}\,{u_{6}}^{2} \\
\mbox{} - 1674\,t^{4}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{5}\,{u_{6}}
^{3} - 4635\,t^{3}\,{u_{2}}^{4}\,{u_{4}}^{4}\,{u_{6}}\,{u_{5}}^{3
} - 8610\,t^{3}\,{u_{4}}^{5}\,{u_{6}}^{2}\,{u_{2}}^{4}\,{u_{5}}
 \\
\mbox{} - 21480\,t^{3}\,{u_{2}}^{4}\,{u_{3}}^{2}\,{u_{5}}^{3}\,{u
_{4}}\,{u_{6}}^{2} - 3\,t^{6}\,{u_{4}}\,{u_{6}}^{3}\,{u_{5}}^{4}
\,{u_{3}} - 2820\,t^{4}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{u_{6}}^{3}\,{
u_{3}}\,{u_{5}}^{2} \\
\mbox{} + 184320\,t^{2}\,{u_{2}}\,{u_{3}}^{8}\,{u_{5}}^{3}\,{u_{4
}} - 54480\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{4}\,{u_{4}}^{2}\,{u_{6}}
^{2}\,{u_{5}} + 4140\,t^{3}\,{u_{2}}^{5}\,{u_{6}}^{3}\,{u_{5}}^{2
}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 130005\,t^{2}\,{u_{2}}^{4}\,{u_{4}}^{6}\,{u_{5}}^{2}\,{
u_{3}} - 4641\,t^{3}\,{u_{4}}^{2}\,{u_{2}}^{5}\,{u_{6}}^{2}\,{u_{
5}}^{3} + 35136\,t^{2}\,{u_{4}}^{2}\,{u_{3}}^{2}\,{u_{2}}^{5}\,{u
_{6}}\,{u_{5}}^{3} \\
\mbox{} + 36\,t^{4}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{6}}\,{u_{5}}^{
5}\,{u_{4}} - 88880\,t^{3}\,{u_{4}}^{3}\,{u_{2}}^{3}\,{u_{3}}^{2}
\,{u_{5}}^{3}\,{u_{6}} - 25488\,t^{2}\,{u_{2}}^{6}\,{u_{3}}\,{u_{
5}}^{4}\,{u_{4}}\,{u_{6}} \\
\mbox{} + 720\,t^{3}\,{u_{2}}^{4}\,{u_{3}}\,{u_{5}}^{6}\,{u_{4}}
 + 93780\,t^{2}\,{u_{3}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{5}\,{u_{6}}\,
{u_{5}} + 41160\,t^{3}\,{u_{2}}^{4}\,{u_{4}}^{3}\,{u_{6}}^{2}\,{u
_{3}}\,{u_{5}}^{2} \\
\mbox{} + 300\,t^{5}\,{u_{3}}\,{u_{4}}^{5}\,{u_{6}}^{2}\,{u_{5}}
^{2} + 4800\,t^{3}\,{u_{2}}\,{u_{4}}^{4}\,{u_{5}}^{3}\,{u_{3}}^{4
} + 753\,t^{3}\,{u_{2}}^{5}\,{u_{6}}^{2}\,{u_{5}}^{4}\,{u_{3}}
 \\
\mbox{} + 27540\,t^{2}\,{u_{2}}^{5}\,{u_{4}}^{6}\,{u_{6}}\,{u_{5}
} + 7026\,t^{2}\,{u_{2}}^{7}\,{u_{6}}^{3}\,{u_{4}}^{2}\,{u_{5}}
 - 153900\,{u_{2}}^{9}\,{u_{6}}\,{u_{5}}^{2}\,{u_{4}}^{2}\,{u_{3}
} \\
\mbox{} + 1128\,t^{2}\,{u_{2}}^{7}\,{u_{6}}^{4}\,{u_{3}}\,{u_{4}}
 + 63216\,t^{3}\,{u_{2}}\,{u_{4}}^{5}\,{u_{6}}\,{u_{3}}^{4}\,{u_{
5}} + 9120\,t^{3}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{u_{6}}^{2}\,{u_{3}}
^{3}\,{u_{5}}^{2} \\
\mbox{} - 6144\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{8}\,{u_{5}}\,{u_{6}}
^{2} - 14784\,t^{3}\,{u_{4}}^{4}\,{u_{3}}^{6}\,{u_{6}}\,{u_{5}}
 - 9855\,t^{2}\,{u_{2}}^{7}\,{u_{6}}^{2}\,{u_{4}}\,{u_{5}}^{3}
 \\
\mbox{} + 1536\,t^{2}\,{u_{2}}^{5}\,{u_{5}}\,{u_{3}}^{4}\,{u_{6}}
^{3} - 6384\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{5}\,{u_{6}}^{3}\,{u_{4}
} - 103296\,t^{3}\,{u_{2}}\,{u_{3}}^{5}\,{u_{5}}^{2}\,{u_{4}}^{3}
\,{u_{6}} \\
\mbox{} + 192\,t^{5}\,{u_{4}}^{2}\,{u_{6}}^{3}\,{u_{3}}^{3}\,{u_{
5}}^{2} - 528\,t^{5}\,{u_{3}}^{2}\,{u_{4}}^{3}\,{u_{6}}^{2}\,{u_{
5}}^{3} - 3720\,t^{4}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{3}\,{u_{5}}
^{5} \\
\mbox{} - 136500\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{3}\,{u_{5}}^{4}\,{
u_{4}}^{2} - 2520\,t^{3}\,{u_{2}}^{4}\,{u_{3}}^{3}\,{u_{6}}^{3}\,
{u_{5}}^{2} - 60\,t^{5}\,{u_{4}}^{4}\,{u_{3}}^{2}\,{u_{6}}^{3}\,{
u_{5}} \\
\mbox{} - 7980\,t^{3}\,{u_{3}}^{2}\,{u_{4}}^{2}\,{u_{6}}^{3}\,{u
_{5}}\,{u_{2}}^{4} - 48\,t^{5}\,{u_{2}}\,{u_{3}}\,{u_{4}}\,{u_{5}
}^{6}\,{u_{6}} + 24576\,t^{3}\,{u_{3}}^{7}\,{u_{5}}^{2}\,{u_{4}}
^{2}\,{u_{6}} \\
\mbox{} + 54\,t^{5}\,{u_{2}}^{2}\,{u_{5}}^{2}\,{u_{4}}\,{u_{6}}^{
4}\,{u_{3}} + 24576\,t^{2}\,{u_{2}}\,{u_{6}}\,{u_{3}}^{9}\,{u_{5}
}^{2} - 1722\,t^{3}\,{u_{2}}^{5}\,{u_{6}}^{3}\,{u_{4}}^{3}\,{u_{5
}} \\
\mbox{} + 17760\,t^{4}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{4}\,{u_{5}
}^{3}\,{u_{6}} + 336\,t^{4}\,{u_{3}}^{2}\,{u_{4}}^{7}\,{u_{6}}\,{
u_{5}} - 159\,t^{5}\,{u_{3}}\,{u_{4}}^{4}\,{u_{6}}\,{u_{5}}^{4}
 \\
\mbox{} - 11520\,t^{3}\,{u_{2}}\,{u_{3}}^{6}\,{u_{5}}\,{u_{4}}^{2
}\,{u_{6}}^{2} - 1440\,t^{4}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}}^{2}\,
{u_{6}}^{3}\,{u_{5}} + 1536\,t^{4}\,{u_{4}}\,{u_{3}}^{5}\,{u_{5}}
^{4}\,{u_{6}} \\
\mbox{} + 1584\,t^{4}\,{u_{2}}\,{u_{4}}^{8}\,{u_{6}}\,{u_{5}} - 
60\,t^{5}\,{u_{5}}\,{u_{3}}^{2}\,{u_{2}}\,{u_{4}}^{2}\,{u_{6}}^{4
} + 168\,t^{5}\,{u_{4}}\,{u_{6}}^{2}\,{u_{5}}^{4}\,{u_{3}}^{3}
 \\
\mbox{} - 168\,t^{5}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}\,{u_{6}}^{3}
\,{u_{5}}^{3} + 1152\,t^{4}\,{u_{2}}\,{u_{3}}^{5}\,{u_{6}}^{3}\,{
u_{5}}^{2} + 54000\,{u_{4}}\,{u_{2}}^{9}\,{u_{6}}^{2}\,{u_{3}}^{2
}\,{u_{5}} \\
\mbox{} + 1920\,t^{4}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}}\,{u_{6}}^{2}
\,{u_{5}}^{3} - 73305\,t^{2}\,{u_{2}}^{5}\,{u_{3}}\,{u_{5}}^{4}\,
{u_{4}}^{3} + 108\,t^{5}\,{u_{2}}\,{u_{3}}^{2}\,{u_{6}}^{2}\,{u_{
5}}^{5} \\
\mbox{} - 12240\,t^{4}\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}}^{2}\,{u_{6}
}\,{u_{5}}^{4} + 201\,t^{5}\,{u_{2}}\,{u_{4}}^{4}\,{u_{6}}^{2}\,{
u_{5}}^{3} - 1920\,t^{4}\,{u_{4}}^{4}\,{u_{6}}^{2}\,{u_{3}}^{4}\,
{u_{5}} \\
\mbox{} + 276\,t^{3}\,{u_{2}}^{5}\,{u_{5}}\,{u_{3}}^{2}\,{u_{6}}
^{4} - 15120\,t^{3}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{8}\,{u_{5}}
 - 6\,t^{5}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{2}\,{u_{6}}^{2}\,{u_{5}}
^{4} \\
\mbox{} + 3456\,t^{4}\,{u_{2}}\,{u_{3}}^{4}\,{u_{5}}^{5}\,{u_{6}}
 - 141\,t^{5}\,{u_{2}}\,{u_{4}}^{3}\,{u_{6}}\,{u_{5}}^{5} + 
206400\,t^{2}\,{u_{2}}\,{u_{3}}^{6}\,{u_{5}}\,{u_{4}}^{5} \\
\mbox{} - 363\,t^{4}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{u_{6}}\,{u_{5}}
^{5} + 6600\,t^{3}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{u_{3}}^{2}\,{u_{5}
}^{5} + 48\,t^{5}\,{u_{5}}^{2}\,{u_{2}}\,{u_{6}}^{4}\,{u_{3}}^{3}
 \\
\mbox{} + 15720\,t^{3}\,{u_{2}}\,{u_{4}}^{6}\,{u_{5}}^{2}\,{u_{3}
}^{3} - 2304\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{6}\,{u_{5}}\,{u_{6}}^{
3} - 12960\,t^{3}\,{u_{2}}\,{u_{4}}^{7}\,{u_{6}}\,{u_{3}}^{3} \\
\mbox{} + 58884\,t^{3}\,{u_{3}}\,{u_{2}}^{3}\,{u_{4}}^{5}\,{u_{5}
}^{2}\,{u_{6}} + 6384\,t^{3}\,{u_{2}}\,{u_{4}}^{4}\,{u_{6}}^{2}\,
{u_{3}}^{5} + 22800\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{5}}^{4}
\,{u_{4}}^{3} \\
\mbox{} + 18912\,t^{2}\,{u_{4}}^{2}\,{u_{2}}^{5}\,{u_{6}}^{3}\,{u
_{3}}^{3} + 18756\,t^{2}\,{u_{2}}^{5}\,{u_{3}}^{2}\,{u_{4}}^{3}\,
{u_{6}}^{2}\,{u_{5}} + 91600\,t^{2}\,{u_{2}}^{3}\,{u_{4}}^{6}\,{u
_{3}}^{3}\,{u_{6}} \\
\mbox{} + 139320\,t^{2}\,{u_{2}}^{4}\,{u_{4}}^{3}\,{u_{6}}\,{u_{3
}}^{3}\,{u_{5}}^{2} - 16186\,t^{2}\,{u_{4}}^{3}\,{u_{2}}^{6}\,{u
_{6}}^{3}\,{u_{3}} + 7488\,t\,{u_{2}}^{9}\,{u_{6}}^{3}\,{u_{4}}\,
{u_{5}} \\
\mbox{} + 314880\,t^{2}\,{u_{2}}^{3}\,{u_{3}}^{5}\,{u_{5}}^{4}\,{
u_{4}} + 1350\,t^{3}\,{u_{3}}\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u_{5}}
^{4} - 1020\,t^{3}\,{u_{2}}^{4}\,{u_{3}}^{2}\,{u_{5}}^{5}\,{u_{6}
} \\
\mbox{} + 1575\,t^{4}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{5}\,{u_{5}}^{4}
 + 655\,t^{4}\,{u_{4}}^{3}\,{u_{2}}^{3}\,{u_{6}}^{2}\,{u_{5}}^{3}
 + 660\,t^{4}\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u_{6}}^{3}\,{u_{5}} \\
\mbox{} + 5508\,t^{2}\,{u_{4}}^{4}\,{u_{6}}^{2}\,{u_{2}}^{6}\,{u
_{5}} - 8160\,t^{2}\,{u_{2}}^{3}\,{u_{4}}^{5}\,{u_{3}}^{3}\,{u_{5
}}^{2} - 13428\,t^{3}\,{u_{2}}^{3}\,{u_{4}}^{7}\,{u_{6}}\,{u_{5}}
 \\
\mbox{} - 588\,t^{3}\,{u_{5}}\,{u_{2}}^{6}\,{u_{6}}^{4}\,{u_{4}}
 - 69\,t^{4}\,{u_{4}}\,{u_{6}}^{5}\,{u_{3}}\,{u_{2}}^{4} + 12640
\,t^{3}\,{u_{2}}^{3}\,{u_{3}}^{4}\,{u_{5}}^{3}\,{u_{6}}^{2} \\
\mbox{} - 93\,t^{4}\,{u_{2}}^{2}\,{u_{4}}^{5}\,{u_{5}}^{3}\,{u_{6
}} + 195\,t^{4}\,{u_{4}}\,{u_{6}}^{3}\,{u_{5}}^{3}\,{u_{2}}^{4}
 - 14280\,t\,{u_{2}}^{8}\,{u_{6}}^{3}\,{u_{3}}\,{u_{4}}^{2} \\
\mbox{} - 166320\,t^{2}\,{u_{2}}^{4}\,{u_{3}}^{4}\,{u_{5}}^{3}\,{
u_{4}}\,{u_{6}} - 15\,t^{5}\,{u_{2}}^{2}\,{u_{5}}\,{u_{4}}^{3}\,{
u_{6}}^{4} - 9\,t^{5}\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{6}}^{3}\,{u
_{5}}^{3} \\
\mbox{} + 316800\,t\,{u_{2}}^{5}\,{u_{4}}^{4}\,{u_{3}}^{3}\,{u_{5
}}^{2} - 319200\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{4}\,{u_{4}}^{6}\,{u
_{5}} - 33984\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{5}\,{u_{4}}\,{u_{6}}
^{2}\,{u_{5}}^{2} \\
\mbox{} + 2082\,t^{4}\,{u_{2}}^{2}\,{u_{4}}^{6}\,{u_{6}}^{2}\,{u
_{5}} + 2940\,t^{4}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{3}\,{u_{6
}}^{3}\,{u_{5}} + 1160\,t^{4}\,{u_{3}}^{2}\,{u_{6}}^{3}\,{u_{5}}
^{3}\,{u_{2}}^{3} \\
\end{array}
$$
\newpage %%%%%%%%%%%%___f[15]___третя частина %%%%%%%%
$$
\begin{array}{l}
\mbox{} - 91600\,t\,{u_{4}}^{3}\,{u_{6}}^{2}\,{u_{2}}^{6}\,{u_{3}
}^{3} + 45600\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{4}\,{u_{5}}\,{u_{4}}
^{3}\,{u_{6}}^{2} + 1665\,t^{4}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{2
}\,{u_{5}}^{6} \\
\mbox{} + 18\,t^{5}\,{u_{4}}\,{u_{2}}^{2}\,{u_{6}}^{2}\,{u_{5}}^{
5} + 230850\,t\,{u_{2}}^{6}\,{u_{4}}^{5}\,{u_{3}}\,{u_{5}}^{2} + 
482400\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{5}\,{u_{4}}^{4}\,{u_{5}}^{2}
 \\
\mbox{} + 184320\,t\,{u_{2}}^{4}\,{u_{3}}^{6}\,{u_{5}}^{3}\,{u_{4
}} - 18912\,t^{3}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}}^{5}\,{u_{6}}
^{2} - 6960\,t\,{u_{4}}^{2}\,{u_{3}}^{4}\,{u_{2}}^{5}\,{u_{5}}^{3
} \\
\mbox{} - 9600\,t\,{u_{3}}^{6}\,{u_{4}}^{2}\,{u_{2}}^{4}\,{u_{6}}
\,{u_{5}} + 12960\,t\,{u_{2}}^{7}\,{u_{6}}^{3}\,{u_{3}}^{3}\,{u_{
4}} - 243000\,t\,{u_{2}}^{5}\,{u_{4}}^{6}\,{u_{3}}^{2}\,{u_{5}}
 \\
\mbox{} - 201\,t^{4}\,{u_{5}}^{2}\,{u_{6}}^{4}\,{u_{3}}\,{u_{2}}
^{4} - 155520\,t\,{u_{2}}^{5}\,{u_{6}}\,{u_{5}}^{2}\,{u_{3}}^{5}
\,{u_{4}} + 222000\,t\,{u_{4}}^{5}\,{u_{3}}^{4}\,{u_{2}}^{4}\,{u
_{5}} \\
\mbox{} + 190920\,t\,{u_{2}}^{6}\,{u_{4}}^{2}\,{u_{5}}^{2}\,{u_{3
}}^{3}\,{u_{6}} + 31500\,t\,{u_{2}}^{7}\,{u_{6}}^{2}\,{u_{3}}^{2}
\,{u_{5}}\,{u_{4}}^{2} + 52800\,t\,{u_{4}}^{2}\,{u_{3}}^{5}\,{u_{
2}}^{5}\,{u_{6}}^{2} \\
\mbox{} + 213120\,t\,{u_{4}}\,{u_{2}}^{6}\,{u_{5}}^{4}\,{u_{3}}^{
3} - 9600\,t\,{u_{2}}^{4}\,{u_{3}}^{7}\,{u_{6}}^{2}\,{u_{4}} - 
39900\,t^{3}\,{u_{3}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u_{6}}^{2}
\,{u_{5}}.
\end{array}
\begin{array}{l}
f_{2}= - 56\,{u_{3}}\,{u_{5}} + 28\,{u_{2}}\,{u_{6}} + t\,{u_{8
}} + 35\,{u_{4}}^{2}.\\
\mbox{\phantom{*****}}\\
f_{3}=t\,{u_{4}}\,{u_{8}} - 8\,{u_{2}}\,{u_{3}}\,{u_{7}} - 36\,
{u_{3}}\,{u_{4}}\,{u_{5}} - 22\,{u_{2}}\,{u_{4}}\,{u_{6}} - 4\,t
\,{u_{5}}\,{u_{7}} + 15\,{u_{4}}^{3} + 3\,t\,{u_{6}}^{2} + 3\,{u
_{2}}^{2}\,{u_{8}} \\
\mbox{} + 24\,{u_{2}}\,{u_{5}}^{2} + 24\,{u_{3}}^{2}\,{u_{6}}.\\
\mbox{\phantom{*****}}\\
{f_{4}}=168\,{u_{2}}^{2}\,{u_{4}}\,{u_{8}} + 2408\,{u_{3}}^{2}\,{
u_{5}}^{2} + 504\,{u_{2}}^{2}\,{u_{5}}\,{u_{7}} - 1176\,{u_{3}}^{
2}\,{u_{4}}\,{u_{6}} + 168\,t\,{u_{4}}\,{u_{6}}^{2} \\
\mbox{} - 112\,{u_{2}}\,{u_{3}}^{2}\,{u_{8}} + 56\,t\,{u_{2}}\,{u
_{7}}^{2} - 1288\,{u_{2}}\,{u_{3}}\,{u_{4}}\,{u_{7}} + 56\,t\,{u
_{3}}\,{u_{5}}\,{u_{8}} + 56\,t\,{u_{4}}\,{u_{5}}\,{u_{7}} \\
\mbox{} - 168\,t\,{u_{3}}\,{u_{6}}\,{u_{7}} + 665\,{u_{4}}^{4} + 
672\,{u_{3}}^{3}\,{u_{7}} - 1624\,{u_{2}}\,{u_{3}}\,{u_{5}}\,{u_{
6}} - 42\,t\,{u_{4}}^{2}\,{u_{8}} \\
\mbox{} + 112\,{u_{2}}^{2}\,{u_{6}}^{2} - 2128\,{u_{3}}\,{u_{4}}
^{2}\,{u_{5}} + t^{2}\,{u_{8}}^{2} + 3024\,{u_{2}}\,{u_{4}}^{2}\,
{u_{6}} - 112\,t\,{u_{5}}^{2}\,{u_{6}} 
\mbox{} - 1176\,{u_{2}}\,{u_{4}}\,{u_{5}}^{2}.\\
\mbox{\phantom{*****}}\\
{f_{5}}= - 3\,{u_{6}}\,{u_{3}}^{2}\,{u_{4}}^{2} + {u_{6}}^{3}\,t
\,{u_{2}} + 2\,{u_{5}}^{3}\,{u_{2}}\,{u_{3}} - 2\,{u_{6}}^{2}\,{u
_{2}}^{2}\,{u_{4}} + 2\,{u_{5}}\,{u_{6}}\,{u_{3}}^{3} - {u_{8}}\,
{u_{2}}^{2}\,{u_{4}}^{2} + {u_{6}}\,{u_{8}}\,{u_{2}}^{3} \\
\mbox{} + 3\,{u_{6}}\,{u_{2}}\,{u_{4}}^{3} + 4\,{u_{5}}\,{u_{3}}
\,{u_{4}}^{3} - {u_{6}}^{2}\,t\,{u_{4}}^{2} - 2\,{u_{5}}\,{u_{8}}
\,t\,{u_{3}}\,{u_{4}} - {u_{6}}^{2}\,{u_{2}}\,{u_{3}}^{2} - 3\,{u
_{5}}^{2}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} - 3\,{u_{5}}^{2}\,{u_{2}}\,{u_{4}}^{2} + {u_{8}}\,t\,{u_{
4}}^{3} - {u_{7}}^{2}\,t\,{u_{3}}^{2} + 2\,{u_{5}}\,{u_{6}}\,{u_{
3}}\,{u_{2}}\,{u_{4}} - {u_{5}}^{4}\,t + 2\,{u_{7}}\,{u_{4}}\,{u
_{3}}^{3} \\
\mbox{} - {u_{5}}^{2}\,{u_{6}}\,{u_{2}}^{2} - {u_{8}}\,{u_{3}}^{4
} - {u_{7}}^{2}\,{u_{2}}^{3} + {u_{5}}^{2}\,{u_{8}}\,t\,{u_{2}}
 + {u_{6}}\,{u_{8}}\,t\,{u_{3}}^{2} + {u_{7}}^{2}\,t\,{u_{2}}\,{u
_{4}} - 4\,{u_{7}}\,{u_{3}}\,{u_{2}}\,{u_{4}}^{2} \\
\mbox{} + 3\,{u_{8}}\,{u_{3}}^{2}\,{u_{2}}\,{u_{4}} + 3\,{u_{5}}
^{2}\,{u_{6}}\,t\,{u_{4}} + 2\,{u_{5}}^{2}\,{u_{7}}\,t\,{u_{3}}
 - 2\,{u_{5}}\,{u_{6}}^{2}\,t\,{u_{3}} + 4\,{u_{5}}\,{u_{7}}\,{u
_{2}}^{2}\,{u_{4}} \\
\mbox{} - 2\,{u_{5}}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{2} - 2\,{u_{5}}
\,{u_{7}}\,t\,{u_{4}}^{2} - 2\,{u_{5}}\,{u_{8}}\,{u_{2}}^{2}\,{u
_{3}} + 2\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}} - {u_{4}}^{5}
 - {u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}} \\
\mbox{} - 2\,{u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}} + 2\,{u_{6}}\,
{u_{7}}\,t\,{u_{3}}\,{u_{4}}.\\
\mbox{\phantom{*****}}\\%%%%%%%%%%%%% f[6] %%%%%%%%%%%%%%%%%%%%%%
{f_{6}}= - 125\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{4}} - 620\,{u_{6}}
\,{u_{4}}^{4}\,{u_{2}} + 1140\,{u_{5}}^{2}\,{u_{3}}^{2}\,{u_{4}}
^{2} + 69\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{3} + 660\,{u_{5}}^{2}\,
{u_{2}}\,{u_{4}}^{3} \\
\mbox{} - 960\,{u_{5}}\,{u_{4}}^{4}\,{u_{3}} + 660\,{u_{6}}\,{u_{
3}}^{2}\,{u_{4}}^{3} + 70\,{u_{6}}^{2}\,t\,{u_{4}}^{3} + 70\,{u_{
8}}\,{u_{2}}^{2}\,{u_{4}}^{3} + 69\,{u_{6}}^{3}\,t\,{u_{3}}^{2}
 \\
\mbox{} + 126\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{2} + 2\,{u_{7}}
^{3}\,t^{2}\,{u_{3}} + 14\,{u_{5}}^{2}\,{u_{7}}^{2}\,t^{2} - 20\,
{u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}}^{2} - 144\,{u_{5}}\,{u_{7}}
\,{u_{3}}^{4} \\
\mbox{} + 90\,{u_{7}}\,{u_{4}}^{2}\,{u_{3}}^{3} + 76\,{u_{5}}^{3}
\,{u_{3}}^{3} + 560\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{2} + 1815
\,{u_{5}}\,{u_{6}}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{2} + 654\,{u_{6}}
^{2}\,{u_{3}}^{4} \\
\mbox{} - 150\,{u_{5}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} + 
6\,{u_{6}}^{4}\,t^{2} + 135\,{u_{5}}\,{u_{8}}\,t\,{u_{3}}\,{u_{4}
}^{2} + 6\,{u_{8}}^{2}\,{u_{2}}^{4} - 40\,{u_{8}}\,t\,{u_{4}}^{4}
 \\
\mbox{} + 90\,{u_{5}}^{2}\,{u_{7}}\,t\,{u_{3}}\,{u_{4}} - 5\,{u_{
5}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{4}} - 25\,{u_{6}}\,{u_{8}}\,t\,
{u_{3}}^{2}\,{u_{4}} - 45\,{u_{7}}\,{u_{8}}\,{u_{2}}\,{u_{3}}\,{u
_{4}}\,t \\
\mbox{} - 35\,{u_{6}}\,{u_{7}}\,t\,{u_{3}}\,{u_{4}}^{2} + 250\,{u
_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} + 654\,{u_{5}}^{4}
\,{u_{2}}^{2} + 10\,{u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{3}}^{2} \\
\mbox{} - 160\,{u_{6}}^{3}\,{u_{2}}^{3} - 3\,{u_{6}}\,{u_{7}}\,{u
_{8}}\,t^{2}\,{u_{3}} + 40\,{u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}
\,{u_{4}} - 25\,{u_{5}}^{2}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}} + {u_{5
}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}} \\
\mbox{} - 712\,{u_{5}}^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}} - 102\,
{u_{5}}^{2}\,{u_{8}}\,t\,{u_{3}}^{2} - 1325\,{u_{5}}^{2}\,{u_{6}}
\,{u_{2}}^{2}\,{u_{4}} - 15\,{u_{5}}^{2}\,{u_{6}}\,t\,{u_{4}}^{2}
 \\
\mbox{} + 1026\,{u_{5}}^{2}\,{u_{6}}\,{u_{2}}\,{u_{3}}^{2} + 10\,
{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{4}} - 12\,{u_{6}}^{2}\,{u_{8}}\,
t\,{u_{2}}^{2} - 5\,{u_{6}}\,{u_{7}}^{2}\,t^{2}\,{u_{4}} \\
\mbox{} + 21\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{2}}^{2} - 4\,{u_{8}}^{
2}\,t\,{u_{3}}^{2}\,{u_{2}} + 10\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u
_{4}} + 24\,{u_{7}}\,{u_{8}}\,t\,{u_{3}}^{3} - 32\,{u_{7}}\,{u_{8
}}\,{u_{2}}^{3}\,{u_{3}} \\
\mbox{} - 20\,{u_{7}}^{2}\,t\,{u_{3}}^{2}\,{u_{4}} + 45\,{u_{7}}
^{2}\,t\,{u_{2}}\,{u_{4}}^{2} - 40\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}
\,{u_{4}} + 64\,{u_{6}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2} \\
\mbox{} - 364\,{u_{6}}\,{u_{7}}\,{u_{3}}^{3}\,{u_{2}} - 1325\,{u
_{6}}^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} - 4\,{u_{5}}^{2}\,{u_{6}
}\,{u_{8}}\,t^{2} + 264\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}
 \\
\mbox{} - 40\,{u_{6}}^{3}\,t\,{u_{2}}\,{u_{4}} - 1710\,{u_{5}}^{3
}\,{u_{2}}\,{u_{3}}\,{u_{4}} + 344\,{u_{5}}\,{u_{6}}^{2}\,{u_{2}}
^{2}\,{u_{3}} - 16\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,t^{2} \\
\mbox{} - 68\,{u_{5}}^{3}\,{u_{7}}\,t\,{u_{2}} + 64\,{u_{5}}^{2}
\,{u_{6}}^{2}\,t\,{u_{2}} + 24\,{u_{5}}^{3}\,{u_{6}}\,t\,{u_{3}}
 - 445\,{u_{7}}\,{u_{4}}^{3}\,{u_{3}}\,{u_{2}} \\
\mbox{} - 15\,{u_{8}}\,{u_{4}}^{2}\,{u_{3}}^{2}\,{u_{2}} - 35\,{u
_{5}}\,{u_{7}}\,t\,{u_{4}}^{3} - 1710\,{u_{5}}\,{u_{6}}\,{u_{3}}
^{3}\,{u_{4}} + 155\,{u_{5}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}}^{2}
 \\
\mbox{} + 24\,{u_{5}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{2}} + 200\,{u_{4
}}^{6} + 930\,{u_{5}}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} - 
19\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2} \\
\mbox{} + 117\,{u_{5}}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}} - 
74\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}} + 10\,{u_{5}}\,{u_{
7}}^{2}\,t\,{u_{2}}\,{u_{3}} - 150\,{u_{5}}\,{u_{6}}^{2}\,t\,{u_{
3}}\,{u_{4}}. \\
\end{array}
$$
\newpage
$$
\begin{array}{l}
%%%%%%%%%%%%%%%%%%%%%%%% f[7]%%%%%%%%%%%%%%%%%%%
{f_{7}}=29400\,{u_{6}}^{2}\,{u_{3}}^{4}\,{u_{4}} - 75\,{u_{8}}^{2
}\,{u_{2}}^{4}\,{u_{4}} + 31800\,{u_{5}}^{4}\,{u_{2}}\,{u_{3}}^{2
} - 75\,{u_{6}}^{4}\,t^{2}\,{u_{4}} + 50\,{u_{8}}^{2}\,{u_{2}}^{3
}\,{u_{3}}^{2} \\
\mbox{} + 6000\,{u_{5}}^{5}\,t\,{u_{3}} + 5600\,{u_{7}}^{2}\,{u_{
3}}^{4}\,{u_{2}} - 6875\,{u_{6}}^{2}\,t\,{u_{4}}^{4} + 3528\,{u_{
5}}^{3}\,{u_{7}}\,{u_{2}}^{3} \\
\mbox{} + 31800\,{u_{5}}^{2}\,{u_{6}}\,{u_{3}}^{4} + 3212\,{u_{6}
}^{4}\,t\,{u_{2}}^{2} - 63000\,{u_{5}}\,{u_{4}}^{5}\,{u_{3}} + 
3000\,{u_{8}}\,{u_{4}}^{5}\,t + 50\,{u_{5}}^{2}\,{u_{6}}^{3}\,t^{
2} \\
\mbox{} + 6250\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{2} - 1400\,{u
_{6}}\,{u_{7}}^{2}\,{u_{2}}^{4} - 6875\,{u_{8}}\,{u_{2}}^{2}\,{u
_{4}}^{4} + 2\,{u_{8}}^{3}\,t^{2}\,{u_{2}}^{2} \\
\mbox{} + 31125\,{u_{5}}^{2}\,{u_{2}}\,{u_{4}}^{4} - 12632\,{u_{6
}}^{3}\,{u_{2}}^{3}\,{u_{4}} + 10792\,{u_{5}}^{2}\,{u_{6}}^{2}\,{
u_{2}}^{3} - 20375\,{u_{6}}\,{u_{4}}^{5}\,{u_{2}} \\
\mbox{} - 236\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{2}
 + 150\,{u_{8}}^{2}\,t^{2}\,{u_{4}}^{3} - 16800\,{u_{6}}\,{u_{7}}
\,{u_{3}}^{5} - 3750\,{u_{5}}^{4}\,t\,{u_{4}}^{2} \\
\mbox{} + 2\,{u_{6}}^{2}\,{u_{8}}^{2}\,t^{3} + 29400\,{u_{5}}^{4}
\,{u_{2}}^{2}\,{u_{4}} + 10792\,{u_{6}}^{3}\,{u_{2}}^{2}\,{u_{3}}
^{2} + 107325\,{u_{5}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{3} \\
\mbox{} + 3212\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{4} + 31125\,{u_{6}
}\,{u_{3}}^{2}\,{u_{4}}^{4} - 4072\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{
2}}\,{u_{3}}^{2} - 3750\,{u_{8}}\,{u_{4}}^{2}\,{u_{3}}^{4} \\
\mbox{} - 47700\,{u_{5}}^{3}\,{u_{3}}^{3}\,{u_{4}} - 3000\,{u_{7}
}\,{u_{4}}^{3}\,{u_{3}}^{3} - 24\,{u_{7}}\,{u_{8}}^{2}\,t^{2}\,{u
_{2}}\,{u_{3}} + 22450\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{3} \\
\mbox{} + 92750\,{u_{5}}^{2}\,{u_{6}}\,{u_{2}}\,{u_{3}}^{2}\,{u_{
4}} - 2916\,{u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4}} + 7799
\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 6000\,{u_{5}}\,{u_{8}}\,{u_{3}}^{5} + 6400\,{u_{5}}\,{u
_{6}}^{2}\,t\,{u_{3}}\,{u_{4}}^{2} - 5020\,{u_{5}}^{3}\,{u_{8}}\,
t\,{u_{2}}\,{u_{3}} + 9648\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2
}\,{u_{3}}^{2} \\
\mbox{} - 4450\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{u_{4}}
 + 641\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}} - 4496
\,{u_{5}}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 377\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{3}} - 
5020\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{3}\,t - 6071\,{u_{5}}\,
{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}^{2} \\
\mbox{} + 9325\,{u_{6}}\,{u_{7}}\,t\,{u_{4}}^{3}\,{u_{3}} + 1825
\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}} + 2068\,{u_{5}}
^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 680\,{u_{5}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}} - 
22200\,{u_{5}}^{3}\,{u_{6}}\,t\,{u_{3}}\,{u_{4}} + 2175\,{u_{6}}
\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} - 10725\,{u_{5}}\,{u_{8}}\,t\,{u_{4}}^{3}\,{u_{3}} - 425
\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{4}}^{2} - 13\,{u_{6}}\,{u
_{7}}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 2208\,{u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{2} + 
50202\,{u_{5}}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} + 
15200\,{u_{5}}^{2}\,{u_{7}}\,t\,{u_{3}}\,{u_{4}}^{2} + 2\,{u_{7}}
^{4}\,t^{3} \\
\mbox{} + 2175\,{u_{5}}^{2}\,{u_{6}}^{2}\,t\,{u_{2}}\,{u_{4}} + 
11250\,{u_{4}}^{7} - 15000\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{2}
\,{u_{4}} - 200\,{u_{6}}\,{u_{8}}\,{u_{3}}^{4}\,{u_{2}} \\
\mbox{} + 3555\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{2} - 
50300\,{u_{6}}^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{2} - 6375\,{u
_{5}}\,{u_{7}}\,t\,{u_{4}}^{4} + 12725\,{u_{5}}\,{u_{7}}\,{u_{2}}
^{2}\,{u_{4}}^{3} \\
\mbox{} - 95400\,{u_{5}}\,{u_{6}}\,{u_{3}}^{3}\,{u_{4}}^{2} + 
13200\,{u_{5}}\,{u_{7}}\,{u_{3}}^{4}\,{u_{4}} + 13000\,{u_{8}}\,{
u_{3}}^{2}\,{u_{4}}^{3}\,{u_{2}} \\
\mbox{} - 2875\,{u_{7}}\,{u_{4}}^{4}\,{u_{3}}\,{u_{2}} + 5080\,{u
_{5}}\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{3}} + 5728\,{u_{5}}\,{u_{7}}
^{2}\,{u_{3}}^{3}\,t + 161\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,t
 \\
\mbox{} - 2032\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}} + 1812
\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{3}\,t - 245\,{u_{7}}^{2}\,{u_{8}
}\,{u_{2}}^{3}\,t + 245\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{4}}^{2}
 \\
\mbox{} - 19400\,{u_{5}}^{2}\,{u_{7}}\,{u_{3}}^{3}\,{u_{2}} - 
51400\,{u_{5}}\,{u_{6}}^{2}\,{u_{3}}^{3}\,{u_{2}} - 4053\,{u_{6}}
^{3}\,t\,{u_{3}}^{2}\,{u_{4}} + 3555\,{u_{6}}^{3}\,t\,{u_{2}}\,{u
_{4}}^{2} \\
\mbox{} + 180\,{u_{6}}\,{u_{7}}^{2}\,t^{2}\,{u_{4}}^{2} - 72\,{u
_{7}}^{3}\,t^{2}\,{u_{3}}\,{u_{4}} + 520\,{u_{7}}^{3}\,t\,{u_{2}}
^{2}\,{u_{3}} - 50300\,{u_{5}}^{2}\,{u_{6}}\,{u_{2}}^{2}\,{u_{4}}
^{2} \\
\mbox{} + 13555\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}
 - 95400\,{u_{5}}^{3}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{2} + 13000\,{u
_{5}}^{2}\,{u_{6}}\,t\,{u_{4}}^{3} \\
\mbox{} - 4053\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}} + 245
\,{u_{8}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{2}\,t - 855\,{u_{5}}\,{u_{7}
}\,{u_{8}}\,{u_{2}}^{4} - 900\,{u_{7}}\,{u_{8}}\,{u_{3}}^{3}\,{u
_{2}}^{2} \\
\mbox{} + 2275\,{u_{7}}^{2}\,t\,{u_{4}}^{3}\,{u_{2}} - 3230\,{u_{
7}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{2}\,t + 124\,{u_{7}}^{3}\,{u_{5}}
\,t^{2}\,{u_{2}} - 51400\,{u_{5}}^{3}\,{u_{6}}\,{u_{2}}^{2}\,{u_{
3}} \\
\mbox{} + 13555\,{u_{5}}^{2}\,{u_{6}}^{2}\,t\,{u_{3}}^{2} - 51\,{
u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{2}} - 7780\,{u_{5}}^{3}\,{u_{
7}}\,t\,{u_{3}}^{2} + 70\,{u_{5}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}
} \\
\mbox{} + 165\,{u_{6}}^{3}\,{u_{7}}\,t^{2}\,{u_{3}} + 161\,{u_{6}
}^{3}\,{u_{8}}\,t^{2}\,{u_{2}} + 1596\,{u_{5}}^{2}\,{u_{7}}^{2}\,
t\,{u_{2}}^{2} + 2\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{3}}^{2} \\
\mbox{} + 70\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}^{2} - 200\,{u
_{5}}^{4}\,{u_{6}}\,t\,{u_{2}} - 4\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}
\,t^{3} - 1400\,{u_{6}}\,{u_{8}}\,t\,{u_{4}}^{3}\,{u_{2}} \\
\mbox{} + 3125\,{u_{6}}\,{u_{8}}\,{u_{3}}^{2}\,{u_{4}}^{2}\,t + 
43800\,{u_{6}}\,{u_{7}}\,{u_{3}}^{3}\,{u_{4}}\,{u_{2}} - 31230\,{
u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{2} \\
\mbox{} + 6400\,{u_{5}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{
2} - 22200\,{u_{5}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{4}}\,{u_{2}} - 
6200\,{u_{5}}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{2} \\
\mbox{} + 48175\,{u_{5}}\,{u_{6}}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{3}
 - 377\,{u_{5}}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}} + 1150\,{u
_{6}}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}} \\
\mbox{} + 9475\,{u_{5}}^{2}\,{u_{8}}\,t\,{u_{3}}^{2}\,{u_{4}} + 
3125\,{u_{5}}^{2}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}}^{2} - 16552\,{u_{
5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} - 10530\,{u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}\,{u_{4}}^{
2} + 1667\,{u_{5}}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}
} - 10853\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}} \\
\mbox{} + 16\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4}}
 + 35\,{u_{7}}\,{u_{8}}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{2}\,t + 13668
\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}} \\
\mbox{} - 228\,{u_{5}}\,{u_{6}}\,{u_{7}}^{2}\,t^{2}\,{u_{3}} + 
2208\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}^{2} + 100\,{u_{5}
}^{3}\,{u_{7}}\,t\,{u_{2}}\,{u_{4}} \\
\mbox{} - 10853\,{u_{6}}^{3}\,{u_{5}}\,t\,{u_{2}}\,{u_{3}} - 75\,
{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{4}} + 23\,{u_{6}}\,{u_{
8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}} + 37\,{u_{7}}^{2}\,{u_{8}}\,t^{2
}\,{u_{2}}\,{u_{4}} \\
\mbox{} - 275\,{u_{5}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}\,{u_{4}} - 
344\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{6}}\,t^{2}\,{u_{2}}.\\
\end{array}
$$
\newpage %%%%%%%%%%%%%%%%%%%%%%%%___f[8]___%%%%%%%%%%%%%%
$$
\begin{array}{l}
{f_{8}}=480\,{u_{6}}\,{u_{4}}^{5}\,{u_{3}}^{2} + 114\,{u_{5}}^{4}
\,{u_{6}}^{2}\,t^{2} - 25\,{u_{5}}^{4}\,t\,{u_{4}}^{3} - 1056\,{u
_{5}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{4} - {u_{7}}^{4}\,t^{3}\,{u_{4}}
 - {u_{6}}^{3}\,{u_{7}}^{2}\,t^{3} \\
\mbox{} + 3741\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{4} + 114\,{u_{
8}}^{2}\,{u_{3}}^{4}\,{u_{2}}^{2} + 480\,{u_{5}}^{2}\,{u_{4}}^{5}
\,{u_{2}} + 74\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u
_{3}} \\
\mbox{} + 1368\,{u_{5}}^{3}\,{u_{3}}^{3}\,{u_{4}}^{2} + 1536\,{u
_{5}}\,{u_{6}}^{2}\,{u_{3}}^{5} - 888\,{u_{5}}^{2}\,{u_{7}}\,{u_{
3}}^{5} - 40\,{u_{5}}^{6}\,t\,{u_{2}} - 40\,{u_{6}}\,{u_{8}}\,{u
_{3}}^{6} \\
\mbox{} + 174\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{2} - 940\,{u_{7
}}\,{u_{4}}^{4}\,{u_{3}}^{3} - 365\,{u_{8}}\,{u_{4}}^{5}\,{u_{2}}
^{2} + 1371\,{u_{6}}^{2}\,{u_{3}}^{4}\,{u_{4}}^{2} + 180\,{u_{8}}
\,{u_{4}}^{6}\,t \\
\mbox{} + {u_{6}}^{4}\,{u_{8}}\,t^{3} + 45\,{u_{7}}^{2}\,{u_{8}}
\,{u_{2}}^{5} + 1521\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{4} + 4\,
{u_{5}}\,{u_{8}}^{2}\,{u_{7}}\,t^{2}\,{u_{2}}^{2} \\
\mbox{} + 1076\,{u_{6}}^{3}\,{u_{5}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}
} - 66\,{u_{6}}^{5}\,t^{2}\,{u_{2}} + 1536\,{u_{5}}^{5}\,{u_{2}}
^{2}\,{u_{3}} + 320\,{u_{5}}\,{u_{4}}^{6}\,{u_{3}} \\
\mbox{} + 42\,{u_{5}}^{3}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}} + 174
\,{u_{6}}^{4}\,t^{2}\,{u_{4}}^{2} - 160\,{u_{5}}^{5}\,{u_{7}}\,t
^{2} + 100\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{3} \\
\mbox{} - 190\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{2}}^{2
} + {u_{8}}^{3}\,{u_{2}}^{4}\,t - 3728\,{u_{6}}^{3}\,{u_{2}}^{3}
\,{u_{4}}^{2} - 120\,{u_{7}}^{3}\,{u_{2}}^{4}\,{u_{3}} \\
\mbox{} - 1228\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{
2}\,t + 1371\,{u_{5}}^{4}\,{u_{2}}^{2}\,{u_{4}}^{2} - 25\,{u_{8}}
\,{u_{4}}^{3}\,{u_{3}}^{4} + 14\,{u_{8}}^{2}\,t^{2}\,{u_{4}}^{4}
 \\
\mbox{} - 34\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,t\,{u_{4}} + 6\,
{u_{7}}^{4}\,t^{2}\,{u_{2}}^{2} - 768\,{u_{5}}^{4}\,{u_{6}}\,{u_{
2}}^{3} - 66\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{5} \\
\mbox{} - 6\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u_{4}}^{
2} + 2\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,t^{3}\,{u_{4}} - 960\,{u_{
6}}\,{u_{4}}^{6}\,{u_{2}} - 12\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,t
^{2}\,{u_{2}}^{2} \\
\mbox{} - 708\,{u_{5}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{2}}\,{u_{4}}^{2
} + 784\,{u_{7}}^{2}\,{u_{3}}^{6} + 9336\,{u_{5}}^{2}\,{u_{6}}\,{
u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{2} - 37\,{u_{8}}^{2}\,t\,{u_{2}}\,{
u_{3}}^{2}\,{u_{4}}^{2} \\
\mbox{} - 768\,{u_{6}}^{3}\,{u_{3}}^{4}\,{u_{2}} - 365\,{u_{6}}^{
2}\,{u_{4}}^{5}\,t + 936\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{2}}
\,{u_{3}}^{2}\,t + 486\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,t^{2}\,{u
_{4}} \\
\mbox{} + 18\,{u_{5}}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{
3}} - 858\,{u_{5}}\,{u_{8}}\,t\,{u_{4}}^{4}\,{u_{3}} + 474\,{u_{7
}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}} - 50\,{u_{7}}^{3}
\,{u_{6}}\,t^{2}\,{u_{3}}\,{u_{2}} \\
\mbox{} + 1172\,{u_{5}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{3}\,{u_{3
}} + 614\,{u_{5}}^{4}\,{u_{6}}\,t\,{u_{2}}\,{u_{4}} + 614\,{u_{6}
}\,{u_{8}}\,{u_{3}}^{4}\,{u_{2}}\,{u_{4}} \\
\mbox{} - 134\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,t^{2}\,{u_{3}} - 
352\,{u_{5}}^{4}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}} + 369\,{u_{5}}^{4}
\,{u_{3}}^{4} - 10\,{u_{7}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,t\,{u_{3}}
 \\
\mbox{} + 100\,{u_{7}}^{3}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{4}} + 
1232\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}}^{3} + 1076\,
{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 62\,{u_{5}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}\,{u_{4}}^{2}
 + 474\,{u_{5}}^{3}\,{u_{7}}\,{u_{3}}^{2}\,{u_{4}}\,t + 182\,{u_{
7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}}^{2} \\
\mbox{} - 198\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{2}\,t
 - 78\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}}^{2} - 
46\,{u_{5}}\,{u_{8}}^{2}\,{u_{6}}\,t^{2}\,{u_{2}}\,{u_{3}} \\
\mbox{} - 5174\,{u_{5}}\,{u_{6}}^{2}\,{u_{3}}^{3}\,{u_{2}}\,{u_{4
}} - 50\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{2} + 88
\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,t^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 824\,{u_{5}}^{3}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}}
 - 578\,{u_{7}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{4}}^{2}\,t - 7864\,{u
_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} + 66\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,t\,{u_{4}} - 
1217\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{2}}\,{u_{4}}^{2}\,t + 1290\,{
u_{5}}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{3}} \\
\mbox{} + 142\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}} - 
186\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,t^{2}\,{u_{2}} + 286\,{u
_{6}}^{3}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}\,t \\
\mbox{} - 666\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}} + 
644\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{4}\,t + 448\,{u_{5}}\,{u
_{7}}^{2}\,{u_{6}}\,{u_{2}}^{2}\,{u_{3}}\,t \\
\mbox{} - 1058\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3
}}\,t + 86\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{4}}^{3} + 310\,
{u_{6}}\,{u_{7}}\,t\,{u_{4}}^{4}\,{u_{3}} \\
\mbox{} - 118\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{3}}^{2}\,{u
_{4}} - 134\,{u_{5}}\,{u_{8}}^{2}\,{u_{3}}^{3}\,{u_{2}}\,t + 1344
\,{u_{5}}^{2}\,{u_{8}}\,{u_{3}}^{2}\,{u_{4}}^{2}\,t \\
\mbox{} - 190\,{u_{5}}^{3}\,{u_{6}}^{2}\,t\,{u_{2}}\,{u_{3}} + 
1168\,{u_{6}}^{4}\,{u_{2}}^{4} + {u_{8}}^{3}\,{u_{3}}^{2}\,t^{2}
\,{u_{2}} - {u_{8}}^{3}\,t^{2}\,{u_{2}}^{2}\,{u_{4}} - {u_{5}}^{2
}\,{u_{7}}^{2}\,{u_{8}}\,t^{3} \\
\mbox{} + {u_{5}}^{2}\,{u_{8}}^{2}\,{u_{6}}\,t^{3} - {u_{6}}^{2}
\,{u_{8}}^{2}\,t^{3}\,{u_{4}} + 240\,{u_{8}}\,{u_{4}}^{4}\,{u_{3}
}^{2}\,{u_{2}} + 2190\,{u_{7}}\,{u_{4}}^{5}\,{u_{3}}\,{u_{2}} \\
\mbox{} - 3032\,{u_{7}}^{2}\,{u_{3}}^{4}\,{u_{2}}\,{u_{4}} + 54\,
{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{3} - 122\,{u_{8}}^{2}\,t
\,{u_{4}}^{3}\,{u_{2}}^{2} - 2664\,{u_{6}}\,{u_{7}}\,{u_{3}}^{5}
\,{u_{4}} \\
\mbox{} + 2919\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{2
} - 1095\,{u_{7}}^{2}\,t\,{u_{4}}^{4}\,{u_{2}} + 595\,{u_{7}}^{2}
\,t\,{u_{4}}^{3}\,{u_{3}}^{2} - 342\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u
_{3}}^{2}\,{u_{4}} \\
\mbox{} - 730\,{u_{5}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}}^{4} + 3048
\,{u_{5}}\,{u_{7}}\,{u_{3}}^{4}\,{u_{4}}^{2} + 60\,{u_{5}}\,{u_{8
}}\,{u_{3}}^{5}\,{u_{4}} - 30\,{u_{5}}\,{u_{7}}\,{u_{4}}^{5}\,t
 \\
\mbox{} - 4268\,{u_{6}}^{2}\,{u_{2}}\,{u_{4}}^{3}\,{u_{3}}^{2} - 
604\,{u_{5}}\,{u_{6}}\,{u_{3}}^{3}\,{u_{4}}^{3} - 604\,{u_{5}}^{3
}\,{u_{2}}\,{u_{4}}^{3}\,{u_{3}} + 16\,{u_{7}}^{3}\,{u_{3}}^{3}\,
t\,{u_{2}} \\
\mbox{} + 240\,{u_{5}}^{2}\,{u_{6}}\,t\,{u_{4}}^{4} + 40\,{u_{8}}
^{2}\,{u_{3}}^{4}\,t\,{u_{4}} - 248\,{u_{7}}\,{u_{8}}\,{u_{3}}^{5
}\,{u_{2}} - 122\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{4}}^{3} \\
\mbox{} + 130\,{u_{6}}\,{u_{7}}^{2}\,t^{2}\,{u_{4}}^{3} + 1848\,{
u_{5}}\,{u_{7}}^{2}\,{u_{3}}^{3}\,{u_{2}}^{2} + 132\,{u_{5}}\,{u
_{8}}^{2}\,{u_{2}}^{4}\,{u_{3}} + 108\,{u_{5}}^{2}\,{u_{8}}\,{u_{
3}}^{4}\,{u_{2}} \\
\mbox{} - 384\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{2} - 
3054\,{u_{5}}^{2}\,{u_{6}}\,{u_{3}}^{4}\,{u_{4}} - 4268\,{u_{5}}
^{2}\,{u_{6}}\,{u_{2}}^{2}\,{u_{4}}^{3} - 52\,{u_{7}}^{3}\,t^{2}
\,{u_{3}}\,{u_{4}}^{2} \\
\mbox{} + 4138\,{u_{6}}^{3}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}} + 
54\,{u_{6}}^{3}\,t\,{u_{4}}^{3}\,{u_{2}} - 384\,{u_{6}}^{3}\,{u_{
3}}^{2}\,{u_{4}}^{2}\,t + 370\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{4}
\,{u_{4}} \\
\mbox{} - 48\,{u_{6}}\,{u_{7}}^{2}\,{u_{3}}^{4}\,t - 16\,{u_{6}}
\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{2} - 187\,{u_{6}}^{2}\,{u_{8
}}\,{u_{2}}^{3}\,{u_{3}}^{2} - 6\,{u_{7}}\,{u_{8}}^{2}\,{u_{3}}^{
3}\,t^{2} \\
\mbox{} - 69\,{u_{6}}^{3}\,{u_{8}}\,t^{2}\,{u_{3}}^{2} - 36\,{u_{
7}}^{3}\,{u_{5}}\,t^{2}\,{u_{3}}^{2} - 50\,{u_{4}}^{8} + 966\,{u
_{5}}\,{u_{6}}\,{u_{2}}\,{u_{4}}^{4}\,{u_{3}} \\
\mbox{} - 7452\,{u_{5}}\,{u_{7}}\,{u_{2}}\,{u_{4}}^{3}\,{u_{3}}^{
2} - 1217\,{u_{6}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{2
} + 304\,{u_{6}}\,{u_{8}}\,t\,{u_{4}}^{4}\,{u_{2}} \\
\mbox{} + 44\,{u_{6}}\,{u_{8}}\,t\,{u_{4}}^{3}\,{u_{3}}^{2} - 
5814\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}}^{3}\,{u_{3}} - 166\,
{u_{7}}^{3}\,t\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 8662\,{u_{6}}\,{u_{7}}\,{u_{3}}^{3}\,{u_{2}}\,{u_{4}}^{
2} + 972\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{3}\,t\,{u_{4}} + 1496\,{
u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} + 654\,{u_{5}}^{2}\,{u_{7}}\,{u_{3}}^{3}\,{u_{2}}\,{u_{4}
} + 1372\,{u_{5}}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}}^{2}
 - 4034\,{u_{5}}\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 740\,{u_{5}}\,{u_{7}}^{2}\,{u_{3}}^{3}\,t\,{u_{4}} + 
364\,{u_{5}}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} + 
1172\,{u_{5}}\,{u_{6}}^{2}\,t\,{u_{4}}^{3}\,{u_{3}} \\
\mbox{} + 24\,{u_{5}}^{2}\,{u_{7}}\,t\,{u_{4}}^{3}\,{u_{3}} + 
8190\,{u_{5}}^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{3}} - 
39\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} + 44\,{u_{5}}^{2}\,{u_{8}}\,t\,{u_{4}}^{3}\,{u_{2}} + 
1640\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{4}\,{u_{2}} + 3122\,{u
_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{u_{4}}^{2} \\
\mbox{} + 32\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}^{2}
 - 37\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{4}}^{2} + 39\,{u
_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{3}}^{2}\,{u_{4}} + 108\,{u_{6}}\,{
u_{7}}\,{u_{8}}\,{u_{3}}^{3}\,t\,{u_{2}} \\
\mbox{} + 824\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{3}\,t\,{u_{4}}
 - 1404\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{2}\,{u_{
4}} - 3136\,{u_{5}}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4
}}^{2} \\
\mbox{} + 1928\,{u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{4}}^{3}\,{u_{2}
} - 2136\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{2}\,{u_{4}}^{2}\,t
 - 314\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{2}\,t-
 \\
\end{array}
$$
\newpage %%%%%%%____f[8]_____друга частина
$$
\begin{array}{l}
\mbox{} - 200\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}
\,{u_{4}} + 13\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,t
 + 2\,{u_{7}}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}\,{u_{3}} \\
\mbox{} + 583\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{2}\,t
 + 790\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{3}\,t + 3662\,{u
_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}} \\
\mbox{} + 188\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}
\,{u_{4}} - 602\,{u_{5}}^{3}\,{u_{7}}\,{u_{2}}\,{u_{4}}^{2}\,t - 
5174\,{u_{5}}^{3}\,{u_{6}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 198\,{u_{6}}^{3}\,{u_{7}}\,t^{2}\,{u_{3}}\,{u_{4}} - 34
\,{u_{6}}^{3}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{4}} + 4138\,{u_{5}}^{
2}\,{u_{6}}^{2}\,{u_{2}}^{3}\,{u_{4}} + 1681\,{u_{5}}^{2}\,{u_{6}
}^{2}\,{u_{2}}^{2}\,{u_{3}}^{2} \\
\mbox{} - 3054\,{u_{5}}^{4}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} + 32\,
{u_{6}}^{4}\,{u_{2}}^{2}\,{u_{4}}\,t + 105\,{u_{6}}^{4}\,{u_{2}}
\,{u_{3}}^{2}\,t + 148\,{u_{6}}^{3}\,{u_{8}}\,{u_{2}}^{3}\,t \\
\mbox{} - 210\,{u_{6}}^{3}\,{u_{5}}\,{u_{3}}^{3}\,t - 2904\,{u_{6
}}^{3}\,{u_{5}}\,{u_{2}}^{3}\,{u_{3}} + 1298\,{u_{5}}^{3}\,{u_{6}
}\,{u_{3}}^{3}\,{u_{2}} - 2682\,{u_{5}}^{3}\,{u_{7}}\,{u_{2}}^{3}
\,{u_{4}} \\
\mbox{} - 1594\,{u_{5}}^{3}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{2} - 
1078\,{u_{5}}^{3}\,{u_{8}}\,{u_{3}}^{3}\,t - 210\,{u_{5}}^{3}\,{u
_{8}}\,{u_{2}}^{3}\,{u_{3}} - 2\,{u_{7}}^{3}\,{u_{5}}\,{u_{2}}^{3
}\,t \\
\mbox{} + 59\,{u_{5}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}^{2} - 2760
\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{4} + 105\,{u_{5}}^{2}\,
{u_{6}}\,{u_{8}}\,{u_{2}}^{4} - 244\,{u_{5}}^{2}\,{u_{7}}^{2}\,t
^{2}\,{u_{4}}^{2} \\
\mbox{} + 3\,{u_{6}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{2} + 102\,
{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{3}}^{2} - 1048\,{u_{6}}^{2}
\,{u_{7}}\,{u_{3}}^{3}\,{u_{2}}^{2} + 32\,{u_{6}}^{2}\,{u_{8}}\,{
u_{2}}^{4}\,{u_{4}} \\
\mbox{} - 621\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}^{4}\,t + 108\,{u_{5}
}^{4}\,{u_{6}}\,t\,{u_{3}}^{2} - 342\,{u_{6}}^{3}\,{u_{5}}^{2}\,t
^{2}\,{u_{4}} - 187\,{u_{6}}^{3}\,{u_{5}}^{2}\,t\,{u_{2}}^{2} \\
\mbox{} + 60\,{u_{5}}^{5}\,t\,{u_{3}}\,{u_{4}} + 2\,{u_{7}}^{3}\,
{u_{5}}\,{u_{6}}\,t^{3} + 40\,{u_{5}}^{4}\,{u_{8}}\,t^{2}\,{u_{4}
} - 621\,{u_{5}}^{4}\,{u_{8}}\,t\,{u_{2}}^{2} + 132\,{u_{6}}^{4}
\,{u_{5}}\,t^{2}\,{u_{3}} \\
\mbox{} + 196\,{u_{5}}^{3}\,{u_{7}}^{2}\,t^{2}\,{u_{3}} - 69\,{u
_{5}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{3}\,t - 135\,{u_{6}}^{2}\,{u_{7}
}^{2}\,{u_{2}}^{3}\,t + 364\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}
\,{u_{3}}\,{u_{4}} \\
\mbox{} - 94\,{u_{5}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u_{
4}} - 16\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}} + 32
\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,t \\
\mbox{} - 40\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}}
\,{u_{4}} - 39\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{3}}^{2}\,{u_{4}}\,t
 - 692\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{4}}\,t \\
\mbox{} + 230\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}\,{u_{3}}^{2}\,t
 - 978\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}\,{u_{4}}^{2} + 
2788\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 134\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{4}}^{2}
 - 702\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}}\,t - 
37\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,t^{2}\,{u_{4}}^{2} \\
\mbox{} + 332\,{u_{5}}^{2}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}
}\,t + 1496\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}
\,t - 250\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{3}} \\
\mbox{} + 712\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}^{2} - 
708\,{u_{5}}^{3}\,{u_{6}}\,{u_{3}}\,{u_{4}}^{2}\,t - 2\,{u_{5}}\,
{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{3} + 206\,{u_{6}}^{3}\,{u_{5}}
\,{u_{7}}\,t^{2}\,{u_{2}}.
\end{array} 
$$

\newpage %%%%%%%%%%%%%%%%%%%%%%%% f[9]%%%%%%%%%%%%%%%%%%%
$$
\begin{array}{l}
{f_{9}}=24\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{5} - 159\,{u_{6}}
^{4}\,{u_{3}}^{4}\,t + 95\,{u_{8}}\,{u_{4}}^{6}\,{u_{2}}^{2} + 10
\,{u_{7}}^{3}\,{u_{5}}\,{u_{2}}^{5} + 136\,{u_{7}}^{3}\,{u_{3}}^{
5}\,t \\
\mbox{} + 66\,{u_{5}}^{6}\,t\,{u_{3}}^{2} + 15\,{u_{7}}^{4}\,{u_{
2}}^{4}\,t - 1670\,{u_{5}}^{3}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{2}
\,{u_{4}} - 732\,{u_{6}}^{3}\,{u_{2}}^{3}\,{u_{4}}^{3} \\
\mbox{} - 8\,{u_{7}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}^{3}\,{u_{4}} + 
75\,{u_{5}}^{4}\,t\,{u_{4}}^{4} + 40\,{u_{8}}^{2}\,{u_{2}}^{4}\,{
u_{4}}^{3} + 280\,{u_{6}}^{4}\,{u_{2}}^{3}\,{u_{3}}^{2} + 78\,{u
_{5}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{5} \\
\mbox{} + {u_{7}}^{4}\,t^{3}\,{u_{4}}^{2} - 420\,{u_{5}}^{3}\,{u
_{6}}\,{u_{3}}^{5} + 40\,{u_{6}}^{4}\,t^{2}\,{u_{4}}^{3} - 420\,{
u_{7}}\,{u_{4}}^{5}\,{u_{3}}^{3} + 3456\,{u_{5}}^{2}\,{u_{3}}^{2}
\,{u_{4}}^{5} \\
\mbox{} + 78\,{u_{6}}^{5}\,t^{2}\,{u_{3}}^{2} - 3000\,{u_{5}}^{3}
\,{u_{3}}^{3}\,{u_{4}}^{3} + 72\,{u_{6}}^{3}\,{u_{8}}\,{u_{2}}^{5
} + 75\,{u_{8}}\,{u_{4}}^{4}\,{u_{3}}^{4} + 1200\,{u_{5}}^{4}\,{u
_{2}}^{2}\,{u_{4}}^{3} \\
\mbox{} + {u_{5}}^{4}\,{u_{8}}^{2}\,t^{3} + 240\,{u_{7}}^{2}\,{u
_{3}}^{6}\,{u_{4}} + 66\,{u_{5}}^{2}\,{u_{8}}\,{u_{3}}^{6} + 24\,
{u_{7}}^{3}\,{u_{2}}^{3}\,{u_{3}}^{3} - 50\,{u_{7}}^{2}\,{u_{2}}
^{3}\,{u_{4}}^{4} \\
\mbox{} + 960\,{u_{5}}^{2}\,{u_{4}}^{6}\,{u_{2}} + 1314\,{u_{6}}
^{2}\,{u_{4}}^{5}\,{u_{2}}^{2} + 960\,{u_{6}}\,{u_{4}}^{6}\,{u_{3
}}^{2} + 880\,{u_{6}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}
^{3} \\
\mbox{} - 1126\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4
}}^{2}\,t - 159\,{u_{5}}^{4}\,{u_{8}}\,{u_{2}}^{4} + 630\,{u_{5}}
^{4}\,{u_{3}}^{4}\,{u_{4}} + 734\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{
2}}^{2}\,{u_{3}}^{3}\,{u_{4}} \\
\mbox{} - 58\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}^{
2} - 120\,{u_{7}}\,{u_{8}}\,{u_{3}}^{7} - 36\,{u_{5}}^{3}\,{u_{6}
}\,{u_{7}}\,t\,{u_{2}}^{2}\,{u_{4}} + 276\,{u_{5}}\,{u_{6}}\,{u_{
7}}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}} \\
\mbox{} + 20\,{u_{8}}^{2}\,{u_{3}}^{6}\,{u_{2}} + 16\,{u_{8}}^{2}
\,t^{2}\,{u_{4}}^{5} - 760\,{u_{5}}^{4}\,{u_{6}}\,t\,{u_{2}}\,{u
_{4}}^{2} - 268\,{u_{6}}^{3}\,{u_{8}}\,t\,{u_{2}}^{3}\,{u_{4}} + 
40\,{u_{8}}\,{u_{4}}^{7}\,t \\
\mbox{} - 1440\,{u_{5}}\,{u_{4}}^{7}\,{u_{3}} + 1200\,{u_{6}}^{2}
\,{u_{3}}^{4}\,{u_{4}}^{3} - 250\,{u_{5}}\,{u_{6}}^{2}\,{u_{2}}\,
{u_{3}}^{3}\,{u_{4}}^{2} - 32\,{u_{5}}^{2}\,{u_{8}}^{2}\,t\,{u_{2
}}^{3}\,{u_{4}} \\
\mbox{} + 72\,{u_{6}}^{5}\,{u_{2}}^{3}\,t + 360\,{u_{5}}^{3}\,{u
_{8}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}} - 60\,{u_{5}}^{3}\,{u_{7}}\,
{u_{8}}\,t^{2}\,{u_{3}}^{2} + {u_{8}}^{3}\,{u_{3}}^{4}\,t^{2} - 
420\,{u_{5}}^{5}\,{u_{3}}^{3}\,{u_{2}} \\
\mbox{} + 112\,{u_{6}}^{4}\,{u_{2}}^{4}\,{u_{4}} + 62\,{u_{7}}^{3
}\,{u_{5}}\,t^{2}\,{u_{3}}^{2}\,{u_{4}} + 544\,{u_{6}}^{2}\,{u_{7
}}\,t\,{u_{2}}\,{u_{4}}^{3}\,{u_{3}} + 10\,{u_{7}}^{2}\,{u_{8}}\,
t\,{u_{2}}\,{u_{3}}^{4} \\
\mbox{} + 20\,{u_{5}}^{6}\,{u_{6}}\,t^{2} - 880\,{u_{6}}\,{u_{4}}
^{7}\,{u_{2}} + 168\,{u_{5}}^{4}\,{u_{6}}\,t\,{u_{3}}^{2}\,{u_{4}
} + 170\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}}^{3} \\
\mbox{} + 16\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}^{
2} + 80\,{u_{5}}^{6}\,{u_{2}}^{3} + 95\,{u_{6}}^{2}\,{u_{4}}^{6}
\,t - 222\,{u_{5}}\,{u_{8}}\,t\,{u_{3}}\,{u_{4}}^{5} + 80\,{u_{6}
}^{3}\,{u_{3}}^{6} \\
\mbox{} + 50\,{u_{5}}^{3}\,{u_{7}}\,t\,{u_{2}}\,{u_{4}}^{3} + 280
\,{u_{6}}^{3}\,{u_{5}}^{2}\,{u_{2}}^{4} + {u_{8}}^{3}\,{u_{2}}^{6
} + 30\,{u_{5}}^{2}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}}^{2}
 + {u_{6}}^{6}\,t^{3} \\
\mbox{} - 304\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}
^{3} - 4\,{u_{7}}^{2}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{
4}} + 230\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,t\,{u_{3}}^{3}\,{u_{4}}
 \\
\mbox{} - 234\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{5}\,t + 350\,{
u_{6}}^{4}\,t\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} + 110\,{u_{5}}^{2}\,
{u_{6}}\,{u_{8}}\,t^{2}\,{u_{4}}^{3} + 110\,{u_{6}}^{3}\,{u_{7}}
\,t^{2}\,{u_{3}}\,{u_{4}}^{2} \\
\mbox{} + 234\,{u_{7}}^{3}\,{u_{5}}\,t\,{u_{2}}^{2}\,{u_{3}}^{2}
 - 204\,{u_{6}}^{4}\,{u_{5}}\,t^{2}\,{u_{3}}\,{u_{4}} - 46\,{u_{5
}}\,{u_{6}}\,{u_{8}}^{2}\,t\,{u_{2}}^{3}\,{u_{3}} \\
\mbox{} - 494\,{u_{7}}^{3}\,t\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}} - 
206\,{u_{5}}\,{u_{8}}^{2}\,t\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}} + 90
\,{u_{5}}^{3}\,{u_{8}}\,t\,{u_{3}}^{3}\,{u_{4}} - 76\,{u_{7}}^{3}
\,{u_{5}}^{2}\,t^{2}\,{u_{2}}\,{u_{3}} \\
\mbox{} - 50\,{u_{5}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}\,{u_{4}}^{3}
 - 26\,{u_{6}}^{4}\,{u_{7}}\,t^{2}\,{u_{2}}\,{u_{3}} + 2754\,{u_{
5}}\,{u_{6}}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{5} - 390\,{u_{6}}^{3}\,{
u_{5}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}} \\
\mbox{} - 96\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{2}}
 - 558\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}}
 + 24\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} + 90\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{3}\,{u_{
3}} + 252\,{u_{6}}^{2}\,{u_{7}}^{2}\,t\,{u_{2}}^{3}\,{u_{4}} + 2
\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,t^{3}\,{u_{4}} \\
\mbox{} + 944\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}
}^{2} - 2\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}^{2}\,t^{3}\,{u_{4}} - 8
\,{u_{7}}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}}^{3} - 468\,{u_{5}
}^{2}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{3} \\
\mbox{} - 204\,{u_{5}}\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{3}}\,{u_{4}
} - 230\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}}^{2} + 
180\,{u_{5}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u_{4}}^{2}
 \\
\mbox{} - 106\,{u_{5}}^{4}\,{u_{7}}\,{u_{6}}\,t^{2}\,{u_{3}} - 82
\,{u_{5}}^{3}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,t - 2460\,{u_{5}}\,
{u_{7}}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{4} \\
\mbox{} - 390\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u
_{4}} + 758\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}
\,{u_{4}} + 20\,{u_{7}}^{2}\,{u_{8}}\,t\,{u_{2}}^{3}\,{u_{4}}^{2}
 \\
\mbox{} - 54\,{u_{7}}^{3}\,{u_{6}}\,t\,{u_{2}}^{3}\,{u_{3}} + 6\,
{u_{6}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{2}\,{u_{4}} + 6\,{u_{7}
}^{2}\,{u_{8}}\,{u_{5}}\,t\,{u_{2}}^{3}\,{u_{3}} - 310\,{u_{5}}^{
5}\,{u_{6}}\,t\,{u_{2}}\,{u_{3}} \\
\mbox{} - 68\,{u_{5}}^{2}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}}
 + 2220\,{u_{5}}^{2}\,{u_{6}}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{3}
 - 1750\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{4} \\
\mbox{} + 16\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{3}}^{2}\,{u_{4}}^{
2} + 2670\,{u_{6}}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}}^{3} - 
610\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}}^{3} \\
\mbox{} + 370\,{u_{7}}^{3}\,t\,{u_{2}}^{2}\,{u_{4}}^{2}\,{u_{3}}
 - 654\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}}
^{2} - 130\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}}^{4}\,{u_{3}}
 \\
\mbox{} + 298\,{u_{5}}\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{4}\,{u_{3}
} - 12\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}^{3} + 472\,
{u_{5}}^{4}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4}} \\
\mbox{} + 290\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}^{2}
\,{u_{3}} + 54\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u
_{4}}^{2} - 52\,{u_{5}}^{3}\,{u_{7}}^{2}\,t^{2}\,{u_{3}}\,{u_{4}}
 \\
\mbox{} + 8\,{u_{6}}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}}^{2}\,{
u_{4}} + 8\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{3}
}^{2} + 8\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,{u_{2}}^{4}\,t \\
\mbox{} - 730\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}
}^{2} + 66\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t\,{u_{3}}^{4}\,{u_{4}} - 
102\,{u_{6}}^{3}\,{u_{5}}^{2}\,t\,{u_{2}}\,{u_{3}}^{2} \\
\mbox{} - 374\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{3}}^{3}\,{u_{4}}^{2}
 + 8\,{u_{6}}\,{u_{8}}^{2}\,t\,{u_{2}}^{3}\,{u_{4}}^{2} - 4\,{u_{
5}}^{3}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t^{3} + 110\,{u_{8}}^{2}\,{u
_{2}}\,{u_{3}}^{2}\,{u_{4}}^{3}\,t \\
\mbox{} + 200\,{u_{4}}^{9} + {u_{8}}^{3}\,t^{2}\,{u_{2}}^{2}\,{u
_{4}}^{2} + {u_{6}}^{2}\,{u_{8}}^{2}\,t^{3}\,{u_{4}}^{2} - 180\,{
u_{8}}\,{u_{4}}^{5}\,{u_{3}}^{2}\,{u_{2}} + 730\,{u_{7}}\,{u_{4}}
^{6}\,{u_{2}}\,{u_{3}} \\
\mbox{} - 4020\,{u_{5}}\,{u_{6}}\,{u_{3}}^{3}\,{u_{4}}^{4} - 590
\,{u_{5}}\,{u_{7}}\,{u_{4}}^{5}\,{u_{2}}^{2} + 1560\,{u_{5}}\,{u
_{7}}\,{u_{3}}^{4}\,{u_{4}}^{3} - 240\,{u_{5}}\,{u_{8}}\,{u_{3}}
^{5}\,{u_{4}}^{2} \\
\mbox{} + 90\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}}^{2}
 - 90\,{u_{8}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{4}\,{u_{4}} - 40\,{u_{8
}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}}^{4} - 35\,{u_{8}}^{2}\,t\,{u_{3}}
^{4}\,{u_{4}}^{2} \\
\mbox{} + 240\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{4}}^{5} + 210\,{u_{6}
}\,{u_{8}}\,{u_{3}}^{6}\,{u_{4}} - 1020\,{u_{6}}\,{u_{7}}\,{u_{3}
}^{5}\,{u_{4}}^{2} - 1990\,{u_{6}}^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u
_{4}}^{4} \\
\mbox{} - 10\,{u_{5}}\,{u_{7}}\,{u_{4}}^{6}\,t + 790\,{u_{7}}^{2}
\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{3} - 130\,{u_{7}}^{2}\,t\,{u
_{3}}^{2}\,{u_{4}}^{4} - 860\,{u_{7}}^{2}\,{u_{2}}\,{u_{3}}^{4}\,
{u_{4}}^{2} \\
\mbox{} - 200\,{u_{6}}^{3}\,t\,{u_{2}}\,{u_{4}}^{4} + 2\,{u_{8}}
^{3}\,t\,{u_{2}}^{3}\,{u_{3}}^{2} - 52\,{u_{7}}^{3}\,t^{2}\,{u_{3
}}\,{u_{4}}^{3} - 2\,{u_{8}}^{3}\,t\,{u_{2}}^{4}\,{u_{4}} \\
\mbox{} - 4020\,{u_{5}}^{3}\,{u_{2}}\,{u_{3}}\,{u_{4}}^{4} - 70\,
{u_{7}}^{3}\,{u_{2}}^{4}\,{u_{3}}\,{u_{4}} - 8\,{u_{7}}\,{u_{8}}
^{2}\,{u_{2}}^{5}\,{u_{3}} + 624\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{
3}}^{6} \\
\mbox{} + 192\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{3} + 6
\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}}^{2} + 70\,{u_{6}}\,{
u_{7}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{2} + 20\,{u_{7}}^{2}\,{u_{8}}\,
{u_{2}}^{5}\,{u_{4}} \\
\mbox{} + 8\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}}^{2} + 
3900\,{u_{5}}^{2}\,{u_{6}}\,{u_{3}}^{4}\,{u_{4}}^{2} - 1990\,{u_{
5}}^{2}\,{u_{6}}\,{u_{4}}^{4}\,{u_{2}}^{2} - 180\,{u_{5}}^{2}\,{u
_{6}}\,{u_{4}}^{5}\,t \\
\mbox{} + 28\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{3}}^{2} - 28
\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{5}\,{u_{4}} + 288\,{u_{6}}\,{u_{
7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{4} + 130\,{u_{6}}\,{u_{7}}^{2}\,t
^{2}\,{u_{4}}^{4} \\
\mbox{} - 392\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{5}\,{u_{2}} + 256\,
{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{4} - 40\,{u_{6}}^{2}
\,{u_{8}}\,t^{2}\,{u_{4}}^{4} - 368\,{u_{5}}\,{u_{7}}^{2}\,{u_{3}
}^{5}\,{u_{2}} \\
\mbox{} + 72\,{u_{5}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{3} + 58
\,{u_{5}}\,{u_{8}}^{2}\,{u_{3}}^{5}\,t - 1452\,{u_{5}}\,{u_{6}}^{
2}\,{u_{3}}^{5}\,{u_{4}} - 1068\,{u_{5}}^{2}\,{u_{7}}\,{u_{3}}^{5
}\,{u_{4}}+ \\
\end{array}
$$
\newpage%%%%%%%%%%%%%%%%______f[9]_Друга частина__-%%%%%%%%%%%
$$
\begin{array}{l}
\mbox{} + 6\,{u_{7}}^{4}\,t^{2}\,{u_{2}}\,{u_{3}}^{2} + 6\,{u_{6}
}^{4}\,t\,{u_{2}}^{2}\,{u_{4}}^{2} + 3900\,{u_{5}}^{4}\,{u_{2}}\,
{u_{3}}^{2}\,{u_{4}}^{2} - 18\,{u_{7}}^{3}\,{u_{6}}\,t^{2}\,{u_{3
}}^{3} \\
\mbox{} - 92\,{u_{5}}^{3}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{3} - 70
\,{u_{6}}\,{u_{7}}\,t\,{u_{3}}\,{u_{4}}^{5} - 244\,{u_{6}}\,{u_{8
}}\,t\,{u_{2}}\,{u_{4}}^{5} + 540\,{u_{5}}\,{u_{8}}\,{u_{2}}\,{u
_{3}}^{3}\,{u_{4}}^{3} \\
\mbox{} - 240\,{u_{5}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{4
} + 550\,{u_{7}}\,{u_{8}}\,{u_{2}}\,{u_{3}}^{5}\,{u_{4}} + 40\,{u
_{7}}\,{u_{8}}\,t\,{u_{3}}^{3}\,{u_{4}}^{3} + 220\,{u_{6}}\,{u_{8
}}\,t\,{u_{3}}^{2}\,{u_{4}}^{4} \\
\mbox{} - 760\,{u_{6}}\,{u_{8}}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}}^{2
} - 8\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{4}}^{3} - 390\,{
u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}\,{u_{4}}^{4} \\
\mbox{} - 2826\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{
2}\,{u_{4}}^{2} + 1510\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{
u_{4}}^{3} + 398\,{u_{5}}\,{u_{6}}\,{u_{7}}\,t\,{u_{3}}^{2}\,{u_{
4}}^{3} \\
\mbox{} + 618\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{2
}\,{u_{4}} - 770\,{u_{5}}\,{u_{6}}\,{u_{8}}\,t\,{u_{3}}^{3}\,{u_{
4}}^{2} + 22\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u_{4}}
^{3} \\
\mbox{} + 346\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}}\,{
u_{4}} + 216\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4}}
^{3} + 8\,{u_{7}}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}^{2}\,{u_{
3}} \\
\mbox{} - 310\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{5}\,{u_{2}} + 
972\,{u_{5}}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}}^{3}\,{u_{3}}
 - 2\,{u_{8}}^{3}\,t^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} - 194\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{4
} - 70\,{u_{5}}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{4}}^{4} - 216\,{u_{
6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{3} \\
\mbox{} + 700\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{3}
\,{u_{4}} - 512\,{u_{6}}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4
}}^{2}\,{u_{3}} - 138\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}\,{u_{3}
}^{2}\,{u_{4}}^{2}\,t \\
\mbox{} + 284\,{u_{5}}\,{u_{7}}^{2}\,t\,{u_{3}}^{3}\,{u_{4}}^{2}
 - 240\,{u_{5}}\,{u_{6}}^{2}\,t\,{u_{3}}\,{u_{4}}^{4} + 1336\,{u
_{5}}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u_{4}} \\
\mbox{} - 1060\,{u_{5}}\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4
}}^{2} - 418\,{u_{5}}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}
^{3} - 630\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4
}}^{2} \\
\mbox{} + 168\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}
} + 300\,{u_{5}}^{2}\,{u_{8}}\,t\,{u_{3}}^{2}\,{u_{4}}^{3} + 220
\,{u_{5}}^{2}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}}^{4} \\
\mbox{} + 3898\,{u_{5}}^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4
}}^{3} + 120\,{u_{5}}^{2}\,{u_{7}}\,t\,{u_{3}}\,{u_{4}}^{4} + 20
\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}^{2}\,{u_{4}}^{2} \\
\mbox{} + 834\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}
}^{2}\,t + 54\,{u_{5}}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}}^{2}
\,{u_{3}} - 496\,{u_{5}}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{4}}^{3}\,{
u_{3}} \\
\mbox{} + 10\,{u_{6}}\,{u_{8}}^{2}\,t\,{u_{2}}\,{u_{3}}^{4} - 218
\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{3}}^{4}\,{u_{4}} + 524\,{u_{6}}^{2
}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4}}^{3} + 472\,{u_{6}}^{2}\,{u_{8
}}\,t\,{u_{3}}^{4}\,{u_{4}} \\
\mbox{} - 50\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u
_{4}} - 334\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}}^{2}\,
{u_{3}}^{2} - 130\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t^{2}\,{u
_{3}}^{2}\,{u_{4}} \\
\mbox{} - 174\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,{u_{2}}^{5} + 
62\,{u_{7}}^{3}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{4}}^{2} + 1020\,{u
_{5}}^{2}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} - 102\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}
}^{2} + 350\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}}
 - 50\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{4}\,t \\
\mbox{} - 2\,{u_{7}}^{3}\,{u_{6}}\,t^{2}\,{u_{2}}\,{u_{3}}\,{u_{4
}} - 28\,{u_{6}}^{3}\,{u_{5}}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4}} + 
360\,{u_{6}}^{3}\,{u_{5}}\,t\,{u_{3}}^{3}\,{u_{4}} \\
\mbox{} + 260\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}}^{3}
\,{u_{4}} + 18\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t^{2}\,{u_{2}
}\,{u_{4}}^{2} - 330\,{u_{5}}^{3}\,{u_{7}}\,t\,{u_{3}}^{2}\,{u_{4
}}^{2} \\
\mbox{} - 4710\,{u_{5}}^{3}\,{u_{6}}\,{u_{2}}\,{u_{3}}^{3}\,{u_{4
}} - 250\,{u_{5}}^{3}\,{u_{6}}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{2}
 + 540\,{u_{5}}^{3}\,{u_{6}}\,t\,{u_{3}}\,{u_{4}}^{3} \\
\mbox{} - 1126\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u
_{4}}^{2} - 104\,{u_{6}}^{2}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}
}^{2} + 102\,{u_{5}}^{2}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}}^{2
} \\
\mbox{} + 30\,{u_{5}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}^{2}\,{u_{4
}} + 298\,{u_{5}}^{2}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}}^{2}
 - 32\,{u_{6}}^{3}\,{u_{8}}\,t^{2}\,{u_{3}}^{2}\,{u_{4}} + 8\,{u
_{6}}^{3}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{4}}^{2} \\
\mbox{} + 116\,{u_{6}}^{3}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}^{2}
 + 94\,{u_{6}}^{3}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}^{3} + 674\,{u_{5
}}\,{u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 20\,{u_{5}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}^{
2} - 654\,{u_{6}}^{3}\,{u_{5}}\,t\,{u_{2}}\,{u_{4}}^{2}\,{u_{3}}
 - 770\,{u_{5}}^{3}\,{u_{8}}\,t\,{u_{2}}\,{u_{4}}^{2}\,{u_{3}}
 \\
\mbox{} - 26\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}}
 - 1330\,{u_{6}}^{3}\,{u_{5}}\,{u_{2}}^{2}\,{u_{3}}^{3} - 1486\,{
u_{5}}^{3}\,{u_{7}}\,{u_{2}}^{3}\,{u_{4}}^{2} + 852\,{u_{5}}^{3}
\,{u_{7}}\,{u_{3}}^{4}\,{u_{2}} \\
\mbox{} - 304\,{u_{6}}^{3}\,{u_{7}}\,{u_{2}}^{4}\,{u_{3}} + 386\,
{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{2} + 1598\,{u_{5}
}^{2}\,{u_{6}}^{2}\,{u_{3}}^{4}\,{u_{2}} - 514\,{u_{5}}^{2}\,{u_{
7}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{2} \\
\mbox{} + 460\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{4}\,{u_{4}} - 
142\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{3}}^{4}\,t + 9\,{u_{6}}^{2}\,{
u_{8}}^{2}\,{u_{2}}^{4}\,t - 200\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,
{u_{4}}^{4} \\
\mbox{} - 240\,{u_{5}}^{5}\,t\,{u_{3}}\,{u_{4}}^{2} - 1452\,{u_{5
}}^{5}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} - 28\,{u_{6}}^{5}\,t^{2}\,{
u_{2}}\,{u_{4}} + 724\,{u_{5}}^{4}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}
 \\
\mbox{} - 60\,{u_{5}}^{4}\,{u_{7}}\,{u_{3}}^{3}\,t - 1330\,{u_{5}
}^{3}\,{u_{6}}^{2}\,{u_{2}}^{3}\,{u_{3}} - 92\,{u_{5}}^{3}\,{u_{6
}}^{2}\,{u_{3}}^{3}\,t + 9\,{u_{6}}^{4}\,{u_{8}}\,t^{2}\,{u_{2}}
^{2} \\
\mbox{} - 2\,{u_{6}}^{4}\,{u_{8}}\,t^{3}\,{u_{4}} - 150\,{u_{5}}
^{3}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{4} - 35\,{u_{5}}^{4}\,{u_{8}}\,t
^{2}\,{u_{4}}^{2} + 386\,{u_{6}}^{3}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{
u_{4}}^{2} \\
\mbox{} + 326\,{u_{6}}^{3}\,{u_{2}}\,{u_{3}}^{4}\,{u_{4}} + 192\,
{u_{6}}^{3}\,t\,{u_{3}}^{2}\,{u_{4}}^{3} + 90\,{u_{6}}^{3}\,{u_{5
}}^{2}\,t^{2}\,{u_{4}}^{2} + 2\,{u_{6}}^{3}\,{u_{7}}^{2}\,t^{3}\,
{u_{4}} \\
\mbox{} - 90\,{u_{5}}^{4}\,{u_{6}}^{2}\,t^{2}\,{u_{4}} + 256\,{u
_{5}}^{4}\,{u_{6}}^{2}\,t\,{u_{2}}^{2} + 72\,{u_{5}}^{3}\,{u_{6}}
^{3}\,t^{2}\,{u_{3}} + 70\,{u_{5}}^{4}\,{u_{7}}^{2}\,t^{2}\,{u_{2
}} \\
\mbox{} + 4\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{5}}^{2}\,t^{3} + 28\,{
u_{6}}^{4}\,{u_{5}}^{2}\,t^{2}\,{u_{2}} - 10\,{u_{5}}^{5}\,{u_{7}
}\,t^{2}\,{u_{4}} - 250\,{u_{5}}^{5}\,{u_{7}}\,t\,{u_{2}}^{2} \\
\mbox{} + 58\,{u_{5}}^{5}\,{u_{8}}\,t^{2}\,{u_{3}} + 2\,{u_{6}}^{
3}\,{u_{5}}^{2}\,{u_{8}}\,t^{3} - 4\,{u_{6}}^{4}\,{u_{5}}\,{u_{7}
}\,t^{3} + 1598\,{u_{5}}^{4}\,{u_{6}}\,{u_{2}}^{2}\,{u_{3}}^{2}
 \\
\mbox{} + 326\,{u_{5}}^{4}\,{u_{6}}\,{u_{2}}^{3}\,{u_{4}} + 210\,
{u_{5}}^{6}\,t\,{u_{2}}\,{u_{4}} + 20\,{u_{5}}^{2}\,{u_{7}}\,{u_{
8}}\,t\,{u_{2}}\,{u_{3}}^{3} - 630\,{u_{5}}^{2}\,{u_{6}}^{2}\,t\,
{u_{3}}^{2}\,{u_{4}}^{2} \\
\mbox{} + 682\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}^{2}\,{u
_{4}}^{2} + 880\,{u_{5}}^{2}\,{u_{6}}^{2}\,t\,{u_{2}}\,{u_{4}}^{3
} + 2010\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u
_{4}} \\
\mbox{} - 878\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}
^{2}\,{u_{4}} - 290\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{4}
}^{3} + 766\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}
^{2} \\
\mbox{} - 772\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{4}\,{u_{4}
} + 236\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{4}\,t + 34\,{u_{
5}}^{2}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 18\,{u_{5}}^{2}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{3}}^{2}\,
{u_{4}} - 456\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}\,{u_{4}}
^{2}\,{u_{3}} - 10\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}
\,{u_{3}}\,{u_{4}} \\
\mbox{} - 10\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{3}}^{3}
 - 178\,{u_{6}}^{3}\,{u_{7}}\,t\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} - 
12\,{u_{7}}^{2}\,{u_{8}}\,{u_{6}}\,t^{2}\,{u_{2}}\,{u_{3}}^{2}
 \\
\mbox{} - 8\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,t^{2}\,{u_{2}}^{2}\,{
u_{4}} - 184\,{u_{5}}\,{u_{6}}\,{u_{7}}^{2}\,t^{2}\,{u_{3}}\,{u_{
4}}^{2} + 130\,{u_{5}}\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{3}}
^{3} \\
\mbox{} - 30\,{u_{7}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{2}}^{4}\,t - 2\,
{u_{7}}^{2}\,{u_{8}}\,{u_{6}}\,t^{3}\,{u_{4}}^{2} + 2\,{u_{7}}^{2
}\,{u_{8}}\,{u_{5}}\,t^{2}\,{u_{3}}^{3} - 14\,{u_{7}}^{2}\,{u_{8}
}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 366\,{u_{5}}\,{u_{6}}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u
_{3}}\,{u_{4}} + 30\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{3}
}^{3} + 14\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{3}
}\,{u_{4}} \\
\mbox{} - 26\,{u_{6}}^{4}\,{u_{5}}\,t\,{u_{2}}^{2}\,{u_{3}} + 354
\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{3}}\,{u_{4}} + 
534\,{u_{5}}^{4}\,{u_{7}}\,{u_{2}}\,{u_{3}}\,{u_{4}}\,t \\
\mbox{} - 50\,{u_{5}}^{4}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{2} - 10
\,{u_{5}}^{3}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{3}} + 734\,{u_{5}
}^{3}\,{u_{6}}^{2}\,{u_{2}}\,{u_{3}}\,{u_{4}}\,t - 48\,{u_{5}}^{3
}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u_{3}} \\
\mbox{} + 74\,{u_{5}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t^{2}\,{u_{
2}}\,{u_{3}} + 88\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{5}}\,t^{2}\,{u_{
2}}\,{u_{3}} + 118\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,t^{2}\,{u_{2}}
\,{u_{4}}+ \\
\end{array}
$$
\newpage %%%%%%%%%%%%%%%___f[9]_____третя частина _______%%%%%%%%%%%%
$$
\begin{array}{l}
\mbox{} + 28\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}
^{2} - 54\,{u_{5}}^{3}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{4}}
 - 304\,{u_{5}}^{3}\,{u_{6}}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}
 \\
\mbox{} - 206\,{u_{5}}^{3}\,{u_{6}}\,{u_{8}}\,t^{2}\,{u_{3}}\,{u
_{4}} + 8\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u
_{4}} - 24\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{7}}\,t^{2}\,{u_{2}
}^{2} \\
\mbox{} + 4\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{7}}\,t^{3}\,{u_{4
}} - 208\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,t^{2}\,{u_{3}}^{2} - 254
\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,{u_{2}}^{3}\,t \\
\mbox{} + 130\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,t^{2}\,{u_{4}}^{2}
 + 104\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,t^{2}\,{u_{3}}^{2} + 
170\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,{u_{2}}^{3}\,t - 4\,{u_{7
}}^{3}\,{u_{5}}\,{u_{6}}\,t^{3}\,{u_{4}} \\
\mbox{} - 86\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,t^{2}\,{u_{2}}\,
{u_{4}} + 102\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{3}}
^{2} + 116\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,t \\
\mbox{} - 46\,{u_{6}}^{3}\,{u_{5}}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{
3}} - 260\,{u_{7}}^{3}\,{u_{5}}\,t\,{u_{2}}^{3}\,{u_{4}} + 10\,{u
_{5}}^{4}\,{u_{8}}\,{u_{6}}\,t^{2}\,{u_{2}}.\\

\mbox{\phantom{*****}}\\%%%%%%%%%%%%%%%%%%%%%%%% f[10]%%%%%%%%%%%%%%%%%%%

{f_{10}}=380020\,{u_{8}}\,{u_{4}}^{7}\,{u_{2}}^{2} + 1876355\,{u

_{6}}^{????}\,{u_{4}}^{6}\,{u_{2}}^{2} + 179985\,{u_{8}}^{2}\,{u_{2}
}^{4}\,{u_{4}}^{4} + 2056620\,{u_{5}}^{2}\,{u_{4}}^{6}\,{u_{3}}^{
2} \\
\mbox{} - 100320\,{u_{5}}^{3}\,{u_{7}}\,{u_{3}}^{6} + 184950\,{u
_{6}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{6} + 690060\,{u_{6}}\,{u_{4}}^{7
}\,{u_{3}}^{2} - 300\,{u_{8}}^{3}\,{u_{2}}^{5}\,{u_{3}}^{2} \\
\mbox{} + 625992\,{u_{6}}^{4}\,{u_{2}}^{4}\,{u_{4}}^{2} + 733515
\,{u_{5}}^{4}\,{u_{3}}^{4}\,{u_{4}}^{2} + 738120\,{u_{5}}\,{u_{7}
}^{2}\,{u_{8}}\,{u_{2}}^{5}\,{u_{3}} \\
\mbox{} + 1498560\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,{u_{2}}^{5
}\,{u_{4}} + 2245300\,{u_{5}}\,{u_{6}}\,{u_{4}}^{6}\,{u_{2}}\,{u
_{3}} - 1848780\,{u_{6}}^{3}\,{u_{2}}^{3}\,{u_{4}}^{4} \\
\mbox{} + 358020\,{u_{8}}\,{u_{4}}^{5}\,{u_{3}}^{4} + 491610\,{u
_{5}}^{6}\,{u_{2}}^{2}\,{u_{3}}^{2} + 690060\,{u_{5}}^{2}\,{u_{4}
}^{7}\,{u_{2}} \\
\mbox{} + 1037715\,{u_{5}}^{4}\,{u_{2}}^{2}\,{u_{4}}^{4} - 772080
\,{u_{5}}\,{u_{4}}^{8}\,{u_{3}} + 491610\,{u_{5}}^{2}\,{u_{6}}^{2
}\,{u_{3}}^{6} + 380020\,{u_{6}}^{2}\,{u_{4}}^{7}\,t \\
\mbox{} - 294\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,{u_{8}}\,t^{3}
\,{u_{2}} - 2087040\,{u_{5}}^{3}\,{u_{4}}^{4}\,{u_{3}}^{3} + 
183366\,{u_{7}}^{4}\,{u_{3}}^{4}\,t^{2} \\
\mbox{} + 1037715\,{u_{6}}^{2}\,{u_{4}}^{4}\,{u_{3}}^{4} + 270\,{
u_{7}}^{4}\,{u_{4}}^{3}\,t^{3} + 184950\,{u_{6}}^{6}\,t^{2}\,{u_{
2}}^{2} + 174600\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{7} \\
\mbox{} + 35400\,{u_{7}}^{3}\,{u_{2}}^{2}\,{u_{3}}^{5} + 358020\,
{u_{5}}^{4}\,{u_{4}}^{5}\,t + 450\,{u_{6}}^{6}\,t^{3}\,{u_{4}} - 
320\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}^{3}\,t^{3}\,{u_{2}} \\
\mbox{} - 305550\,{u_{6}}^{3}\,{u_{3}}^{6}\,{u_{4}} + 2235376\,{u
_{6}}^{4}\,{u_{5}}\,t\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}} - 1116690\,{
u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{5}\,{u_{2}}\,{u_{4}} \\
\mbox{} - 3632765\,{u_{5}}^{4}\,{u_{8}}\,{u_{3}}^{2}\,t\,{u_{4}}
\,{u_{2}} - 5455\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}\,t^{2}\,
{u_{4}}^{3} + 730757\,{u_{7}}^{3}\,{u_{6}}\,t^{2}\,{u_{2}}\,{u_{4
}}^{2}\,{u_{3}} \\
\mbox{} + 450\,{u_{8}}^{3}\,{u_{2}}^{6}\,{u_{4}} + 383020\,{u_{7}
}^{2}\,{u_{2}}^{3}\,{u_{4}}^{5} - 764060\,{u_{6}}\,{u_{4}}^{8}\,{
u_{2}} + 184910\,{u_{8}}^{2}\,{u_{4}}^{6}\,t^{2} \\
\mbox{} - 611040\,{u_{7}}\,{u_{4}}^{6}\,{u_{3}}^{3} + 1471780\,{u
_{5}}^{5}\,{u_{6}}\,{u_{3}}\,t\,{u_{4}}\,{u_{2}} - 3500427\,{u_{5
}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} - 163\,{u_{7}}^{3}\,{u_{5}}\,{u_{8}}\,t^{3}\,{u_{2}}\,{u
_{4}} + 1791630\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{4}\,
{u_{4}} - 305550\,{u_{5}}^{6}\,{u_{2}}^{3}\,{u_{4}} \\
\mbox{} + 24000\,{u_{5}}\,{u_{7}}^{2}\,{u_{3}}^{7} - 334\,{u_{6}}
\,{u_{8}}^{2}\,{u_{7}}\,{u_{5}}\,{u_{3}}^{2}\,t^{3} + 123390\,{u
_{5}}^{5}\,{u_{7}}\,{u_{2}}^{4} \\
\mbox{} - 1062\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{7}}\,t^{2}\,{u_{2}}
^{2}\,{u_{3}} + 1108960\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{3
}}^{2}\,{u_{4}} + 351\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,t^{3}\,
{u_{4}}\,{u_{2}} \\
\mbox{} - 5007155\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{3}
\,{u_{3}}^{2} + 1985866\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{
3}\,{u_{3}}^{2} + 368370\,{u_{6}}\,{u_{8}}^{2}\,{u_{3}}^{2}\,t^{2
}\,{u_{4}}^{3} \\
\mbox{} + 1433776\,{u_{5}}^{3}\,{u_{6}}^{3}\,t\,{u_{2}}^{2}\,{u_{
3}} - 300\,{u_{6}}^{5}\,{u_{5}}^{2}\,t^{3} + 179985\,{u_{6}}^{4}
\,{u_{4}}^{4}\,t^{2} + 731040\,{u_{7}}^{2}\,{u_{3}}^{6}\,{u_{4}}
^{2} \\
\mbox{} - 4420080\,{u_{5}}\,{u_{7}}\,{u_{4}}^{5}\,{u_{3}}^{2}\,{u
_{2}} + 26\,{u_{7}}^{2}\,{u_{8}}^{2}\,{u_{6}}\,t^{3}\,{u_{2}}^{2}
 - 49\,{u_{5}}\,{u_{7}}^{2}\,{u_{8}}^{2}\,t^{3}\,{u_{2}}\,{u_{3}}
 \\
\mbox{} - 4000620\,{u_{5}}^{2}\,{u_{8}}\,{u_{3}}^{2}\,{u_{4}}^{4}
\,t + 350\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{6}}\,{u_{4}}^{2}\,t^{3}
 - 737540\,{u_{6}}\,{u_{7}}\,{u_{4}}^{6}\,{u_{3}}\,t \\
\mbox{} - 363020\,{u_{8}}\,{u_{4}}^{8}\,t - 236\,{u_{7}}^{3}\,{u
_{8}}\,{u_{3}}\,t^{3}\,{u_{4}}^{2} + 735980\,{u_{5}}^{4}\,{u_{8}}
\,{u_{7}}\,t^{2}\,{u_{2}}\,{u_{3}} \\
\mbox{} + 4502365\,{u_{6}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{4}\,{u
_{3}}^{2} - 3609600\,{u_{5}}^{2}\,{u_{7}}\,{u_{4}}^{5}\,t\,{u_{3}
} + 370\,{u_{5}}^{3}\,{u_{7}}^{2}\,{u_{8}}\,t^{3}\,{u_{3}} \\
\mbox{} + 2108315\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{2}}^{4}\,{u
_{3}}\,{u_{4}} - 734254\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,t\,{u_{2}
}^{2}\,{u_{3}}^{3} - 365985\,{u_{6}}^{3}\,{u_{7}}^{2}\,t^{2}\,{u
_{2}}\,{u_{3}}^{2} \\
\mbox{} + 737450\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{
u_{2}}^{2} + 5804400\,{u_{5}}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}
^{3}\,{u_{4}}^{2} + 2388072\,{u_{5}}^{4}\,{u_{7}}\,{u_{2}}^{3}\,{
u_{3}}\,{u_{4}} \\
\mbox{} - 200\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,{u_{4}}^{2}\,t
^{3} + 1702690\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{4}\,{u_{4}}^{
2}\,{u_{2}} - 2152422\,{u_{5}}^{3}\,{u_{7}}^{2}\,t\,{u_{2}}\,{u_{
3}}^{3} \\
\mbox{} - 1165\,{u_{7}}^{3}\,{u_{5}}\,{u_{6}}\,{u_{4}}^{2}\,t^{3}
 + 182760\,{u_{7}}^{4}\,{u_{2}}^{6} + 1868794\,{u_{5}}\,{u_{6}}^{
2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{4} \\
\mbox{} + 763815\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{4}}^{4}\,t^{
2} - 741210\,{u_{7}}^{3}\,{u_{6}}\,t\,{u_{2}}^{2}\,{u_{3}}^{3} + 
3592225\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u
_{4}}^{2} \\
\mbox{} + 2178820\,{u_{5}}\,{u_{8}}\,{u_{4}}^{6}\,{u_{3}}\,t - 
950\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,{u_{7}}\,t^{3}\,{u_{4}} - 
2899540\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{4}\,{u_{4}}^{2}
 \\
\mbox{} - 5141945\,{u_{6}}\,{u_{7}}^{2}\,{u_{3}}^{2}\,t\,{u_{4}}
^{3}\,{u_{2}} + 10\,{u_{8}}^{3}\,{u_{6}}\,{u_{3}}^{2}\,t^{3}\,{u
_{4}} + 372712\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{6}}\,t^{2}\,{u_{2}}
\,{u_{3}}^{2} \\
\mbox{} + 335615\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{2}}\,{u_{3}}^{4}
\,{u_{4}} - 364760\,{u_{5}}^{4}\,{u_{8}}\,{u_{6}}\,{u_{3}}^{2}\,t
^{2} + 8237355\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{
2}\,{u_{3}}^{2} \\
\mbox{} + 2969648\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,t\,{u_{2}}^{3}
\,{u_{4}} + 739293\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{7}}\,{u_{3
}}^{3}\,t^{2} + 729160\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{5
}\,{u_{3}} \\
\mbox{} + 684160\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}
\,t - 368122\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}^{2}\,
{u_{4}}^{2} + 5015205\,{u_{5}}^{3}\,{u_{7}}\,{u_{3}}^{2}\,t\,{u_{
4}}^{3} \\
\mbox{} + 77100\,{u_{5}}^{5}\,{u_{3}}^{5} + 360\,{u_{5}}\,{u_{6}}
^{3}\,{u_{7}}^{2}\,t^{3}\,{u_{3}} + 740862\,{u_{6}}^{4}\,{u_{7}}
\,t^{2}\,{u_{2}}\,{u_{4}}\,{u_{3}} \\
\mbox{} - 7606100\,{u_{5}}\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{3}
\,{u_{3}} + 3592225\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{3}}\,t\,{u_{4}
}^{2}\,{u_{2}} + 4326150\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{3}}^{3}\,
t\,{u_{4}} \\
\mbox{} - 727344\,{u_{6}}^{3}\,{u_{8}}\,t\,{u_{2}}\,{u_{3}}^{4}
 - 372670\,{u_{5}}^{4}\,{u_{7}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}} + 
2215290\,{u_{7}}^{3}\,{u_{3}}^{3}\,t\,{u_{4}}^{2}\,{u_{2}} \\
\mbox{} + 1481289\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,t\,{u_{2}}\,{u
_{3}}^{3} - 130\,{u_{8}}^{3}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{3}}^{3
} + 2197275\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{4}
\,t \\
\mbox{} + 4380240\,{u_{5}}\,{u_{8}}\,{u_{4}}^{4}\,{u_{3}}^{3}\,{u
_{2}} - 734229\,{u_{6}}^{3}\,{u_{5}}\,{u_{8}}\,{u_{3}}^{3}\,t^{2}
 + 49\,{u_{8}}^{3}\,{u_{5}}\,{u_{6}}\,t^{3}\,{u_{2}}\,{u_{3}} \\
\mbox{} + 1462770\,{u_{5}}^{5}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}
 - 2164520\,{u_{5}}^{4}\,{u_{7}}\,{u_{3}}\,t\,{u_{4}}^{2}\,{u_{2}
} + 373023\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,{u_{3}}^{2}\,t^{2}
\,{u_{4}} \\
\mbox{} - 705590\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{4}\,{u_{4}}
^{2}\,t - 2196645\,{u_{5}}^{4}\,{u_{6}}\,{u_{3}}^{2}\,t\,{u_{4}}
^{2} \\
\mbox{} - 2423288\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u
_{3}}^{3}\,{u_{4}} - 67\,{u_{7}}^{3}\,{u_{6}}\,{u_{8}}\,t^{3}\,{u
_{2}}\,{u_{3}} - 1973035\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{2}\,{u_{
3}}^{3}\,{u_{4}}^{2} \\
\mbox{} + 683020\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{2}}^{2}\,{u
_{4}}^{3}\,t - 2115175\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{2
}\,{u_{4}}^{3}\,t -\\
\end{array}
$$
\newpage %%%%%%%%%%%%___f[10]___????? ??????? %%%%%%%%
$$
\begin{array}{l}
\mbox{} - 734254\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{2
}}\,{u_{3}} - 3093177\,{u_{5}}^{2}\,{u_{8}}\,{u_{7}}\,{u_{2}}^{4}
\,{u_{3}}\,{u_{4}} \\
\mbox{} + 1313\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,t^{2}\,{u_{2}}^{2}
\,{u_{4}}^{2} + 334\,{u_{7}}^{3}\,{u_{5}}\,{u_{8}}\,{u_{3}}^{2}\,
t^{3} - 1457739\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,{u_{3}}^{2}\,t^{2
}\,{u_{4}} \\
\mbox{} + 4322715\,{u_{5}}^{3}\,{u_{8}}\,{u_{3}}\,t\,{u_{4}}^{3}
\,{u_{2}} - 738540\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{5}\,{
u_{3}} - 703440\,{u_{5}}^{4}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{4}}^{2
} \\
\mbox{} + 175\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}^{2}\,{u_{3}}\,t^{3}
\,{u_{4}} - 818240\,{u_{5}}\,{u_{8}}\,{u_{4}}^{5}\,{u_{2}}^{2}\,{
u_{3}} + 4322715\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{4}}
^{3}\,t \\
\mbox{} - 2883690\,{u_{5}}\,{u_{7}}^{2}\,{u_{3}}^{3}\,{u_{4}}^{3}
\,t + 1180\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,{u_{3}}^{4}\,t^{2} - 
1481230\,{u_{5}}^{3}\,{u_{7}}^{2}\,{u_{3}}\,t^{2}\,{u_{4}}^{2}
 \\
\mbox{} - 1237\,{u_{7}}^{3}\,{u_{8}}\,t^{2}\,{u_{2}}^{2}\,{u_{4}}
\,{u_{3}} - 2026175\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{
2}\,{u_{3}}^{2} + 366130\,{u_{7}}^{2}\,{u_{8}}\,{u_{4}}^{4}\,t^{2
}\,{u_{2}} \\
\mbox{} - 1445980\,{u_{5}}^{2}\,{u_{8}}\,{u_{4}}^{5}\,t\,{u_{2}}
 - 703440\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}^{4}\,{u_{4}}^{2}\,t + 
436\,{u_{7}}^{4}\,{u_{5}}\,t^{2}\,{u_{2}}^{2}\,{u_{3}} \\
\mbox{} - 566\,{u_{5}}^{2}\,{u_{7}}^{3}\,{u_{6}}\,t^{3}\,{u_{3}}
 - 1759\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{2}\,{
u_{3}} + 733440\,{u_{5}}^{5}\,{u_{6}}\,{u_{7}}\,t^{2}\,{u_{2}}
 \\
\mbox{} + 186510\,{u_{5}}^{8}\,t^{2} - 369358\,{u_{6}}^{4}\,{u_{8
}}\,t^{2}\,{u_{2}}^{2}\,{u_{4}} - 2210200\,{u_{5}}\,{u_{6}}\,{u_{
8}}\,{u_{7}}\,{u_{2}}^{4}\,{u_{3}}^{2} \\
\mbox{} + 368370\,{u_{5}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4
}}^{3} + 10944\,{u_{6}}^{5}\,{u_{2}}^{5} - 2241245\,{u_{5}}^{3}\,
{u_{6}}\,{u_{7}}\,{u_{4}}^{3}\,t^{2} \\
\mbox{} - 2189620\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{7}}\,t^{2}\,{u_{
2}}\,{u_{4}} + 1101435\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{3}}^{2}\,t
^{2}\,{u_{4}}^{2} \\
\mbox{} + 1470780\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{7}}\,t^{2}
\,{u_{2}}\,{u_{4}}\,{u_{3}} + 865\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}
\,{u_{8}}\,{u_{4}}^{2}\,t^{3} - 746265\,{u_{6}}^{3}\,{u_{7}}\,{u
_{3}}\,t^{2}\,{u_{4}}^{3} \\
\mbox{} + 2929155\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}\,t
^{2}\,{u_{4}}^{2} + 366993\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{6}}\,{u
_{2}}^{4}\,t + 731240\,{u_{5}}\,{u_{8}}^{2}\,{u_{3}}^{5}\,t\,{u_{
4}} \\
\mbox{} + 1493005\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{4}\,{u
_{3}} - 94\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{3}\,{u
_{3}} - 5246655\,{u_{7}}\,{u_{8}}\,{u_{3}}^{3}\,{u_{4}}^{3}\,{u_{
2}}^{2} \\
\mbox{} + 1108960\,{u_{6}}^{4}\,{u_{5}}^{2}\,t^{2}\,{u_{2}}\,{u_{
4}} - 366980\,{u_{6}}\,{u_{8}}^{2}\,{u_{4}}^{4}\,t^{2}\,{u_{2}}
 + 2132620\,{u_{5}}^{5}\,{u_{7}}\,t\,{u_{2}}\,{u_{3}}^{2} \\
\mbox{} + 56\,{u_{7}}^{2}\,{u_{8}}^{2}\,t^{3}\,{u_{2}}\,{u_{4}}^{
2} + 368862\,{u_{6}}^{2}\,{u_{8}}^{2}\,t\,{u_{2}}^{3}\,{u_{3}}^{2
} - 1453480\,{u_{7}}\,{u_{8}}\,{u_{3}}\,t\,{u_{4}}^{5}\,{u_{2}}
 \\
\mbox{} + 1502980\,{u_{5}}^{4}\,{u_{6}}\,{u_{7}}\,{u_{3}}\,t^{2}
\,{u_{4}} + 728768\,{u_{7}}^{3}\,{u_{5}}\,t\,{u_{2}}\,{u_{3}}^{4}
 - 738540\,{u_{6}}^{5}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{3}} \\
\mbox{} + 1431986\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{4}\,t
 + 2185745\,{u_{7}}^{3}\,{u_{5}}\,{u_{2}}^{3}\,{u_{4}}^{2}\,t - 
849\,{u_{6}}^{3}\,{u_{7}}\,{u_{8}}\,{u_{3}}\,t^{3}\,{u_{4}} \\
\mbox{} + 365629\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2
}}^{2}\,{u_{4}} + 737967\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}
\,t^{2}\,{u_{2}}^{2}\,{u_{4}} \\
\mbox{} + 2567280\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}^{2}
\,t^{2}\,{u_{4}} - 369358\,{u_{6}}^{2}\,{u_{8}}^{2}\,t\,{u_{2}}^{
4}\,{u_{4}} + 186510\,{u_{8}}^{2}\,{u_{3}}^{8} \\
\mbox{} + 738420\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{3}
\,t - 369134\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}\,
{u_{3}}^{2} - 1457430\,{u_{5}}^{5}\,{u_{7}}\,t\,{u_{2}}^{2}\,{u_{
4}} \\
\mbox{} + 1800\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{3}\,{u
_{4}} - 736942\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,{u_{7}}\,t^{2}\,{u
_{2}}^{2} + 1433776\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,
{u_{3}}^{3} \\
\mbox{} + 763170\,{u_{6}}^{4}\,{u_{5}}\,{u_{3}}\,t^{2}\,{u_{4}}^{
2} + 1065235\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{4}\,t
 + 5247690\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}\,{u_{4}}^{3}\,{u_{3
}} \\
\mbox{} - 179\,{u_{6}}\,{u_{8}}^{2}\,{u_{7}}\,{u_{5}}\,t^{2}\,{u
_{2}}^{3} + 730026\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{3}}^{3
}\,t^{2} + 1297580\,{u_{7}}\,{u_{4}}^{7}\,{u_{3}}\,{u_{2}} \\
\mbox{} - 1091560\,{u_{8}}\,{u_{4}}^{6}\,{u_{3}}^{2}\,{u_{2}} - 
1432080\,{u_{5}}\,{u_{8}}\,{u_{3}}^{5}\,{u_{4}}^{3} - 1954610\,{u
_{6}}^{2}\,{u_{4}}^{5}\,{u_{3}}^{2}\,{u_{2}} \\
\mbox{} + 2360160\,{u_{5}}\,{u_{7}}\,{u_{4}}^{4}\,{u_{3}}^{4} - 
1386580\,{u_{5}}\,{u_{7}}\,{u_{4}}^{6}\,{u_{2}}^{2} + 722540\,{u
_{5}}\,{u_{7}}\,{u_{4}}^{7}\,t \\
\mbox{} - 3015410\,{u_{7}}^{2}\,{u_{4}}^{3}\,{u_{3}}^{4}\,{u_{2}}
 - 337270\,{u_{7}}^{2}\,{u_{4}}^{6}\,{u_{2}}\,t + 349870\,{u_{7}}
^{2}\,{u_{4}}^{5}\,{u_{3}}^{2}\,t \\
\mbox{} - 746040\,{u_{7}}\,{u_{8}}\,{u_{3}}^{7}\,{u_{4}} - 
1115935\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{3}\,{u_{3}}^{2} + 
2051110\,{u_{8}}^{2}\,{u_{3}}^{4}\,{u_{4}}^{2}\,{u_{2}}^{2} \\
\mbox{} - 1489080\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{5} + 
1095060\,{u_{6}}\,{u_{8}}\,{u_{3}}^{6}\,{u_{4}}^{2} + 3071010\,{u
_{7}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{4}\,{u_{3}}^{2} \\
\mbox{} - 1919370\,{u_{6}}\,{u_{7}}\,{u_{3}}^{5}\,{u_{4}}^{3} - 
1119060\,{u_{8}}^{2}\,{u_{3}}^{6}\,{u_{2}}\,{u_{4}} - 367220\,{u
_{8}}^{2}\,{u_{4}}^{5}\,{u_{2}}^{2}\,t \\
\mbox{} - 366770\,{u_{8}}^{2}\,{u_{4}}^{3}\,{u_{3}}^{4}\,t + 
1844535\,{u_{6}}^{3}\,{u_{3}}^{4}\,{u_{4}}^{2}\,{u_{2}} + 1138920
\,{u_{6}}^{3}\,{u_{3}}^{2}\,{u_{4}}^{4}\,t \\
\mbox{} - 100\,{u_{8}}^{3}\,{u_{3}}^{4}\,t^{2}\,{u_{4}} - 844590
\,{u_{7}}^{3}\,{u_{2}}^{3}\,{u_{3}}^{3}\,{u_{4}} - 633570\,{u_{5}
}\,{u_{6}}^{2}\,{u_{3}}^{5}\,{u_{4}}^{2} \\
\mbox{} - 1478970\,{u_{5}}^{2}\,{u_{7}}\,{u_{3}}^{5}\,{u_{4}}^{2}
 + 1061460\,{u_{5}}^{2}\,{u_{8}}\,{u_{3}}^{6}\,{u_{4}} - 707640\,
{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{7} \\
\mbox{} + 1138920\,{u_{5}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{4}
 + 225\,{u_{8}}^{3}\,{u_{2}}^{4}\,{u_{4}}^{2}\,t - 3008880\,{u_{5
}}^{3}\,{u_{4}}^{5}\,{u_{3}}\,{u_{2}} \\
\mbox{} - 737640\,{u_{7}}^{3}\,{u_{3}}^{5}\,t\,{u_{4}} + 1562955
\,{u_{7}}^{3}\,{u_{2}}^{4}\,{u_{4}}^{2}\,{u_{3}} + 219205\,{u_{6}
}^{3}\,{u_{2}}^{2}\,{u_{4}}^{3}\,{u_{3}}^{2} \\
\mbox{} - 1489080\,{u_{6}}^{3}\,{u_{4}}^{5}\,t\,{u_{2}} - 320\,{u
_{8}}^{3}\,{u_{2}}^{2}\,{u_{4}}^{3}\,t^{2} + 3740\,{u_{7}}^{3}\,{
u_{4}}^{4}\,t^{2}\,{u_{3}} \\
\mbox{} + 3120390\,{u_{5}}^{2}\,{u_{6}}\,{u_{4}}^{3}\,{u_{3}}^{4}
 - 1091560\,{u_{5}}^{2}\,{u_{6}}\,{u_{4}}^{6}\,t - 1954610\,{u_{5
}}^{2}\,{u_{6}}\,{u_{4}}^{5}\,{u_{2}}^{2} \\
\mbox{} + 746840\,{u_{5}}\,{u_{8}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{5}
 + 2000\,{u_{7}}\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{3}}^{3} + 371820
\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{6}\,t \\
\mbox{} - 370820\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{4}
 - 363420\,{u_{6}}\,{u_{8}}^{2}\,{u_{3}}^{6}\,t + 350895\,{u_{7}}
^{2}\,{u_{8}}\,{u_{2}}^{5}\,{u_{4}}^{2} \\
\mbox{} + 355920\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{4}
 - 367770\,{u_{6}}\,{u_{8}}^{2}\,{u_{2}}^{5}\,{u_{4}}^{2} - 
367220\,{u_{6}}^{2}\,{u_{8}}\,{u_{4}}^{5}\,t^{2} + 96510\,{u_{4}}
^{10} \\
\mbox{} + 3743200\,{u_{7}}\,{u_{8}}\,{u_{3}}^{5}\,{u_{4}}^{2}\,{u
_{2}} + 1101310\,{u_{8}}^{2}\,{u_{3}}^{2}\,{u_{4}}^{4}\,t\,{u_{2}
} + 727540\,{u_{7}}\,{u_{8}}\,{u_{4}}^{4}\,{u_{3}}^{3}\,t \\
\mbox{} + 1443480\,{u_{6}}\,{u_{8}}\,{u_{4}}^{6}\,{u_{2}}\,t - 
1445980\,{u_{6}}\,{u_{8}}\,{u_{4}}^{5}\,{u_{3}}^{2}\,t - 4439365
\,{u_{6}}\,{u_{8}}\,{u_{4}}^{3}\,{u_{3}}^{4}\,{u_{2}} \\
\mbox{} - 4987905\,{u_{6}}\,{u_{7}}\,{u_{4}}^{5}\,{u_{2}}^{2}\,{u
_{3}} + 6125485\,{u_{6}}\,{u_{7}}\,{u_{4}}^{4}\,{u_{3}}^{3}\,{u_{
2}} - 2196645\,{u_{5}}^{2}\,{u_{8}}\,{u_{3}}^{4}\,{u_{4}}^{2}\,{u
_{2}} \\
\mbox{} - 2850725\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}\,t\,{u_{4}}
^{4}\,{u_{2}} + 4314010\,{u_{5}}\,{u_{7}}^{2}\,{u_{3}}\,t\,{u_{4}
}^{4}\,{u_{2}} - 818240\,{u_{5}}\,{u_{6}}^{2}\,{u_{4}}^{5}\,t\,{u
_{3}} \\
\mbox{} + 322095\,{u_{5}}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{4}}^{4}
\,{u_{3}} + 350\,{u_{8}}^{3}\,t^{2}\,{u_{2}}\,{u_{4}}^{2}\,{u_{3}
}^{2} - 250\,{u_{8}}^{3}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}}\,t
 \\
\mbox{} - 1470130\,{u_{7}}^{3}\,{u_{3}}\,t\,{u_{4}}^{3}\,{u_{2}}
^{2} - 3247755\,{u_{5}}\,{u_{6}}^{2}\,{u_{3}}^{3}\,{u_{4}}^{3}\,{
u_{2}} + 2574630\,{u_{6}}\,{u_{7}}^{2}\,{u_{3}}^{4}\,{u_{4}}^{2}
\,t \\
\mbox{} - 1075760\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}}^{2}
\,{u_{4}} + 324720\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}^{6}\,{u_{2}} - 
1151435\,{u_{6}}\,{u_{7}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{3} \\
\mbox{} - 9350\,{u_{6}}\,{u_{7}}^{2}\,{u_{4}}^{5}\,t^{2} - 128400
\,{u_{6}}\,{u_{7}}^{2}\,{u_{3}}^{6}\,{u_{2}} + 1859340\,{u_{6}}^{
2}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}}^{3}- \\
\end{array}
$$
\newpage %%%%%%%%%%%%___f[10]___?????  ??????? %%%%%%%%
$$
\begin{array}{l}
\mbox{} - 744856\,{u_{6}}^{3}\,{u_{8}}\,{u_{2}}^{5}\,{u_{4}} - 
354116\,{u_{6}}^{3}\,{u_{8}}\,{u_{2}}^{4}\,{u_{3}}^{2} - 591664\,
{u_{6}}^{3}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}^{3} \\
\mbox{} - 725440\,{u_{7}}^{3}\,{u_{6}}\,{u_{2}}^{5}\,{u_{3}} + 
219205\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{3} - 
690920\,{u_{5}}^{3}\,{u_{8}}\,{u_{3}}^{5}\,{u_{2}} \\
\mbox{} + 740750\,{u_{7}}^{3}\,{u_{5}}\,{u_{2}}^{4}\,{u_{3}}^{2}
 - 1499205\,{u_{7}}^{3}\,{u_{5}}\,{u_{2}}^{5}\,{u_{4}} + 3120390
\,{u_{5}}^{4}\,{u_{2}}\,{u_{3}}^{2}\,{u_{4}}^{3} \\
\mbox{} - 368395\,{u_{7}}^{4}\,t\,{u_{2}}^{4}\,{u_{4}} - 1299270
\,{u_{5}}^{3}\,{u_{6}}\,{u_{3}}^{5}\,{u_{4}} - 90\,{u_{8}}^{3}\,{
u_{6}}\,{u_{2}}^{5}\,t \\
\mbox{} + 1859340\,{u_{6}}^{4}\,{u_{2}}^{2}\,{u_{4}}^{3}\,t + 
1035412\,{u_{6}}^{4}\,{u_{2}}^{3}\,{u_{3}}^{2}\,{u_{4}} - 287910
\,{u_{6}}^{3}\,{u_{5}}\,{u_{3}}^{5}\,{u_{2}} \\
\mbox{} - 24246\,{u_{6}}^{3}\,{u_{7}}\,{u_{3}}^{5}\,t + 184510\,{
u_{7}}^{4}\,t^{2}\,{u_{2}}^{2}\,{u_{4}}^{2} + 368610\,{u_{7}}^{4}
\,t\,{u_{2}}^{3}\,{u_{3}}^{2} \\
\mbox{} + 11583\,{u_{6}}^{4}\,{u_{3}}^{4}\,t\,{u_{4}} + 787540\,{
u_{6}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{5}\,{u_{4}} + 184050\,{u_{6}}^{
2}\,{u_{8}}^{2}\,{u_{3}}^{4}\,t^{2} \\
\mbox{} - 320\,{u_{6}}^{2}\,{u_{8}}^{2}\,{u_{4}}^{3}\,t^{3} + 
518266\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{4} + 
743040\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{4}}^{4}\,t^{2} \\
\mbox{} + 744066\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{3}}
^{2} - 8289\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{5}\,{u_{4}} + 
1041800\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{4}\,{u_{3}}^{2} \\
\mbox{} - 367620\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{6} + 90
\,{u_{7}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{5}\,t - 4253985\,{u_{5}}^{3}
\,{u_{7}}\,{u_{2}}^{3}\,{u_{4}}^{3} \\
\mbox{} - 540\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,{u_{2}}^{6} + 
4150095\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{2} - 
1432080\,{u_{5}}^{5}\,{u_{3}}\,t\,{u_{4}}^{3} \\
\mbox{} - 367770\,{u_{6}}^{5}\,t^{2}\,{u_{2}}\,{u_{4}}^{2} - 8289
\,{u_{6}}^{5}\,{u_{3}}^{2}\,t^{2}\,{u_{4}} + 371940\,{u_{5}}^{2}
\,{u_{7}}^{2}\,{u_{6}}\,{u_{2}}^{5} \\
\mbox{} - 633570\,{u_{5}}^{5}\,{u_{2}}^{2}\,{u_{3}}\,{u_{4}}^{2}
 - 1299270\,{u_{5}}^{5}\,{u_{2}}\,{u_{3}}^{3}\,{u_{4}} - 378864\,
{u_{6}}^{5}\,t\,{u_{2}}^{2}\,{u_{3}}^{2} \\
\mbox{} - 744856\,{u_{6}}^{5}\,t\,{u_{2}}^{3}\,{u_{4}} + 150\,{u
_{6}}^{3}\,{u_{8}}^{2}\,{u_{3}}^{2}\,t^{3} + 58\,{u_{7}}^{5}\,t^{
3}\,{u_{2}}\,{u_{3}} - 818688\,{u_{5}}^{3}\,{u_{7}}^{2}\,{u_{2}}
^{4}\,{u_{3}} \\
\mbox{} - 75\,{u_{6}}^{3}\,{u_{7}}^{2}\,{u_{4}}^{2}\,t^{3} + 150
\,{u_{8}}^{3}\,{u_{5}}^{2}\,t^{2}\,{u_{2}}^{3} + 320\,{u_{6}}^{3}
\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{3} - 49248\,{u_{6}}^{3}\,{u_{5}}\,
{u_{7}}\,{u_{2}}^{5} \\
\mbox{} - 373232\,{u_{6}}^{3}\,{u_{7}}^{2}\,{u_{2}}^{4}\,t - 
378864\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{5} + 28053\,{
u_{5}}^{3}\,{u_{8}}\,{u_{7}}\,{u_{2}}^{5} \\
\mbox{} + 350945\,{u_{5}}^{4}\,{u_{8}}\,{u_{3}}^{4}\,t - 1115935
\,{u_{5}}^{2}\,{u_{6}}^{3}\,{u_{4}}^{3}\,t^{2} - 210580\,{u_{5}}
^{2}\,{u_{6}}^{3}\,{u_{2}}^{3}\,{u_{3}}^{2} \\
\mbox{} - 149746\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{3}}
^{3} - 174\,{u_{7}}^{4}\,{u_{6}}\,{u_{3}}^{2}\,t^{3} + 1035412\,{
u_{5}}^{2}\,{u_{6}}^{3}\,{u_{2}}^{4}\,{u_{4}} \\
\mbox{} - 2525\,{u_{5}}^{3}\,{u_{8}}^{2}\,{u_{3}}^{3}\,t^{2} - 
733794\,{u_{7}}^{3}\,{u_{5}}^{2}\,{u_{3}}^{3}\,t^{2} - 1089524\,{
u_{5}}^{4}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{3} \\
\mbox{} - 366770\,{u_{5}}^{4}\,{u_{8}}\,{u_{4}}^{3}\,t^{2} - 
1457721\,{u_{5}}^{4}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{2} + 11583\,
{u_{5}}^{4}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}} \\
\mbox{} + 225\,{u_{6}}^{4}\,{u_{8}}\,{u_{4}}^{2}\,t^{3} + 5472\,{
u_{6}}^{4}\,{u_{5}}\,{u_{2}}^{4}\,{u_{3}} + 1061460\,{u_{5}}^{6}
\,{u_{3}}^{2}\,t\,{u_{4}} \\
\mbox{} - 1457721\,{u_{5}}^{2}\,{u_{6}}^{3}\,{u_{3}}^{4}\,t + 245
\,{u_{7}}^{4}\,{u_{6}}\,t^{2}\,{u_{2}}^{3} + 368444\,{u_{6}}^{4}
\,{u_{8}}\,{u_{2}}^{4}\,t \\
\mbox{} + 673430\,{u_{5}}^{4}\,{u_{6}}\,{u_{3}}^{4}\,{u_{2}} + 
1095060\,{u_{5}}^{6}\,t\,{u_{2}}\,{u_{4}}^{2} + 729\,{u_{6}}^{4}
\,{u_{7}}\,{u_{3}}^{3}\,t^{2} \\
\mbox{} - 690920\,{u_{5}}^{5}\,{u_{6}}\,{u_{3}}^{3}\,t - 287910\,
{u_{5}}^{5}\,{u_{6}}\,{u_{2}}^{3}\,{u_{3}} + 745040\,{u_{5}}^{5}
\,{u_{7}}\,{u_{4}}^{2}\,t^{2} \\
\mbox{} - 180\,{u_{6}}^{5}\,{u_{7}}\,t^{3}\,{u_{3}} - 90\,{u_{6}}
^{5}\,{u_{8}}\,t^{3}\,{u_{2}} - 3008880\,{u_{5}}\,{u_{6}}\,{u_{4}
}^{5}\,{u_{3}}^{3} + 744066\,{u_{6}}^{4}\,{u_{5}}^{2}\,{u_{3}}^{2
}\,t^{2} \\
\mbox{} + 184050\,{u_{5}}^{4}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{2} + 
1107990\,{u_{5}}^{4}\,{u_{7}}^{2}\,{u_{3}}^{2}\,t^{2} + 770\,{u_{
5}}^{3}\,{u_{7}}^{3}\,t^{2}\,{u_{2}}^{2} \\
\mbox{} - 354116\,{u_{6}}^{4}\,{u_{5}}^{2}\,{u_{2}}^{3}\,t + 
2051110\,{u_{5}}^{4}\,{u_{6}}^{2}\,{u_{4}}^{2}\,t^{2} + 383550\,{
u_{5}}^{4}\,{u_{7}}^{2}\,{u_{2}}^{3}\,t \\
\mbox{} - 100\,{u_{5}}^{4}\,{u_{8}}^{2}\,t^{3}\,{u_{4}} + 310\,{u
_{7}}^{4}\,{u_{5}}^{2}\,t^{3}\,{u_{2}} + 550\,{u_{5}}^{3}\,{u_{7}
}^{3}\,t^{3}\,{u_{4}} + 120\,{u_{6}}^{4}\,{u_{7}}^{2}\,t^{3}\,{u
_{2}} \\
\mbox{} + 746840\,{u_{5}}^{5}\,{u_{6}}^{2}\,t^{2}\,{u_{3}} + 
324720\,{u_{5}}^{6}\,{u_{6}}\,t\,{u_{2}}^{2} - 1119060\,{u_{5}}^{
6}\,{u_{6}}\,t^{2}\,{u_{4}} \\
\mbox{} - 744440\,{u_{5}}^{6}\,{u_{7}}\,t^{2}\,{u_{3}} - 363420\,
{u_{5}}^{6}\,{u_{8}}\,t^{2}\,{u_{2}} - 1100\,{u_{5}}^{4}\,{u_{7}}
^{2}\,{u_{6}}\,t^{3} + 400\,{u_{5}}^{5}\,{u_{7}}\,{u_{8}}\,t^{3}
 \\
\mbox{} + 1000\,{u_{5}}^{3}\,{u_{6}}^{3}\,{u_{7}}\,t^{3} - 370820
\,{u_{5}}^{4}\,{u_{6}}^{3}\,t^{2}\,{u_{2}} - 13\,{u_{7}}^{4}\,{u
_{8}}\,t^{3}\,{u_{2}}^{2} - 13\,{u_{8}}^{3}\,{u_{6}}^{2}\,t^{3}\,
{u_{2}}^{2} \\
\mbox{} + 1844535\,{u_{5}}^{4}\,{u_{6}}\,{u_{2}}^{3}\,{u_{4}}^{2}
 - 707640\,{u_{5}}^{7}\,t\,{u_{2}}\,{u_{3}} + 9627175\,{u_{5}}^{2
}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}}^{4}\,{u_{3}} \\
\mbox{} + 2758860\,{u_{5}}^{2}\,{u_{6}}\,{u_{4}}^{4}\,{u_{3}}^{2}
\,{u_{2}} - 1536725\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{
4}}^{3}\,{u_{3}} \\
\mbox{} + 1471780\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{3}}^{5}\,{u_{2}
}\,{u_{4}} - 1383880\,{u_{5}}\,{u_{7}}^{2}\,{u_{3}}^{5}\,{u_{2}}
\,{u_{4}} - 1171515\,{u_{5}}^{2}\,{u_{7}}\,{u_{3}}^{3}\,{u_{4}}^{
3}\,{u_{2}} \\
\mbox{} + 683020\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}^{2}\,t\,{u_{4}}^{
3}\,{u_{2}} + 3761270\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}\,t\,{u_{4}}
^{4}\,{u_{2}} - 236520\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}
}^{4}\,{u_{4}} \\
\mbox{} - 2997465\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{3}\,{u_{4}}^{3}
\,t + 2861960\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{3}\,{u_{3}}^{3
}\,{u_{4}} \\
\mbox{} + 5186945\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{2}\,{u_{4}
}^{4}\,t - 2244420\,{u_{5}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{3}}^{3
}\,{u_{4}} + 725240\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{6}\,{u_{
2}} \\
\mbox{} + 807480\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{6}\,{u_{4}}
 - 1471755\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}}^{3}
 - 736140\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{4}}^{5}\,t^{2} \\
\mbox{} - 699840\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}
^{5} + 4302815\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{u_{4}}^{
4} + 739200\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{4}}^{4}\,t^{2}\,{u_{3
}} \\
\mbox{} - 6876865\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{2}\,{u_{4}
}^{3}\,{u_{3}}^{2} - 1539655\,{u_{5}}\,{u_{6}}\,{u_{7}}\,{u_{4}}
^{5}\,t\,{u_{2}} \\
\mbox{} - 5201180\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}
}^{4}\,{u_{4}} - 2195695\,{u_{5}}\,{u_{8}}^{2}\,{u_{3}}^{3}\,t\,{
u_{4}}^{2}\,{u_{2}} \\
\mbox{} - 5455\,{u_{5}}\,{u_{8}}^{2}\,{u_{3}}\,t\,{u_{4}}^{3}\,{u
_{2}}^{2} - 740340\,{u_{5}}\,{u_{8}}^{2}\,{u_{4}}^{4}\,t^{2}\,{u
_{3}} - 67815\,{u_{5}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{2}\,t\,{u_{4}}
^{3}\,{u_{2}} \\
\mbox{} - 8955\,{u_{7}}\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{
u_{3}}\,t - 100\,{u_{7}}\,{u_{8}}^{2}\,{u_{3}}^{3}\,t^{2}\,{u_{4}
}^{2} + 11150\,{u_{7}}\,{u_{8}}^{2}\,{u_{3}}^{3}\,t\,{u_{4}}\,{u
_{2}}^{2} \\
\mbox{} - 716365\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{3}
\,t - 1451685\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{2}\,{u_{4}}^{4}\,t
 - 3045545\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{u_{3
}}^{2} \\
\mbox{} + 1455765\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{2}\,t\,{u_{4}}
^{2}\,{u_{2}}^{2} - 1479380\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{4}\,t
\,{u_{4}}\,{u_{2}} \\
\mbox{} - 368640\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{2}\,t^{2}\,{u_{4
}}^{3} - 1462540\,{u_{6}}\,{u_{8}}^{2}\,{u_{3}}^{2}\,t\,{u_{4}}^{
2}\,{u_{2}}^{2} \\
\mbox{} + 1456930\,{u_{6}}\,{u_{8}}^{2}\,{u_{3}}^{4}\,t\,{u_{4}}
\,{u_{2}} - 32700\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{5}\,t\,{u
_{4}} - 2173670\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4}\,{u_{4}}
^{2}\,{u_{3}} \\
\mbox{} + 763170\,{u_{5}}\,{u_{8}}^{2}\,{u_{2}}^{4}\,{u_{4}}^{2}
\,{u_{3}} - 2700\,{u_{7}}\,{u_{8}}^{2}\,{u_{2}}^{5}\,{u_{4}}\,{u
_{3}} - 2800\,{u_{7}}\,{u_{8}}^{2}\,{u_{3}}^{5}\,t\,{u_{2}} +\\
\end{array}
$$
\newpage %%%%%%%%%%%%___f[10]___???????? ??????? %%%%%%%%
$$
\begin{array}{l}
\mbox{} + 340\,{u_{7}}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}}^{3}
\,{u_{3}} + 99795\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{3}\,t\,{u
_{4}}^{2}\,{u_{2}} + 1413765\,{u_{6}}\,{u_{7}}\,{u_{8}}\,{u_{3}}
\,t\,{u_{4}}^{3}\,{u_{2}}^{2} \\
\mbox{} - 367254\,{u_{7}}^{4}\,{u_{3}}^{2}\,t^{2}\,{u_{4}}\,{u_{2
}} - 739962\,{u_{6}}^{4}\,{u_{3}}^{2}\,t\,{u_{4}}^{2}\,{u_{2}} + 
7965345\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{2}\,t\,{u_{4}}^{
2}\,{u_{2}} \\
\mbox{} + 175\,{u_{8}}^{3}\,{u_{5}}\,t^{2}\,{u_{2}}^{2}\,{u_{4}}
\,{u_{3}} + 36330\,{u_{6}}^{3}\,{u_{7}}\,{u_{3}}^{3}\,t\,{u_{4}}
\,{u_{2}} - 1536725\,{u_{6}}^{3}\,{u_{5}}\,{u_{3}}\,t\,{u_{4}}^{3
}\,{u_{2}} \\
\mbox{} - 680\,{u_{7}}^{3}\,{u_{8}}\,t\,{u_{2}}^{4}\,{u_{3}} + 
4502365\,{u_{5}}^{2}\,{u_{6}}^{2}\,t\,{u_{2}}\,{u_{4}}^{4} + 
6826864\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{
4}}^{2} \\
\mbox{} + 1402704\,{u_{5}}^{3}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{2}
\,{u_{3}} + 4326150\,{u_{5}}^{3}\,{u_{8}}\,{u_{2}}^{2}\,{u_{3}}^{
3}\,{u_{4}} - 196\,{u_{8}}^{3}\,{u_{6}}\,t^{2}\,{u_{2}}^{3}\,{u_{
4}} \\
\mbox{} - 56\,{u_{8}}^{3}\,{u_{6}}\,t^{3}\,{u_{2}}\,{u_{4}}^{2}
 + 94\,{u_{8}}^{3}\,{u_{6}}\,t^{2}\,{u_{2}}^{2}\,{u_{3}}^{2} + 
738420\,{u_{6}}^{3}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{4}}^{3} \\
\mbox{} + 747772\,{u_{6}}^{3}\,{u_{8}}\,t\,{u_{2}}^{2}\,{u_{3}}^{
2}\,{u_{4}} - 3735664\,{u_{6}}^{3}\,{u_{7}}\,t\,{u_{2}}^{2}\,{u_{
4}}^{2}\,{u_{3}} - 366789\,{u_{6}}^{3}\,{u_{8}}\,{u_{3}}^{2}\,t^{
2}\,{u_{4}}^{2} \\
\mbox{} + 4380240\,{u_{5}}^{3}\,{u_{6}}\,{u_{3}}\,t\,{u_{4}}^{4}
 + 1402704\,{u_{6}}^{3}\,{u_{5}}\,{u_{3}}^{3}\,t\,{u_{4}}^{2} + 
1503169\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}^{2}
\,{u_{4}} \\
\mbox{} - 2294185\,{u_{5}}^{3}\,{u_{6}}\,{u_{2}}\,{u_{3}}^{3}\,{u
_{4}}^{2} - 3247755\,{u_{5}}^{3}\,{u_{6}}\,{u_{2}}^{2}\,{u_{4}}^{
3}\,{u_{3}} + 240\,{u_{8}}^{3}\,{u_{5}}\,t\,{u_{2}}^{4}\,{u_{3}}
 \\
\mbox{} - 4620\,{u_{6}}^{3}\,{u_{8}}\,{u_{2}}^{3}\,{u_{4}}^{2}\,t
 - 1693716\,{u_{6}}^{3}\,{u_{5}}\,{u_{2}}^{3}\,{u_{4}}^{2}\,{u_{3
}} - 2190727\,{u_{6}}^{3}\,{u_{5}}\,{u_{2}}^{2}\,{u_{3}}^{3}\,{u
_{4}} \\
\mbox{} + 4630\,{u_{7}}^{3}\,{u_{6}}\,t\,{u_{2}}^{3}\,{u_{3}}\,{u
_{4}} + 588\,{u_{7}}^{3}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{3}}^{3} - 
737200\,{u_{7}}^{3}\,{u_{5}}\,t^{2}\,{u_{2}}\,{u_{4}}^{3} \\
\mbox{} - 2194442\,{u_{7}}^{3}\,{u_{5}}\,t\,{u_{2}}^{2}\,{u_{3}}
^{2}\,{u_{4}} - 731898\,{u_{7}}^{3}\,{u_{6}}\,{u_{3}}^{3}\,t^{2}
\,{u_{4}} + 2203895\,{u_{5}}^{3}\,{u_{8}}\,{u_{3}}^{3}\,t\,{u_{4}
}^{2} \\
\mbox{} + 729396\,{u_{7}}^{3}\,{u_{5}}\,{u_{3}}^{2}\,t^{2}\,{u_{4
}}^{2} - 1606824\,{u_{6}}^{3}\,{u_{7}}\,{u_{2}}^{4}\,{u_{3}}\,{u
_{4}} - 5007155\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{3}}^{2}\,t\,{u_{4}
}^{3} \\
\mbox{} - 738065\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}}\,
{u_{4}}^{2}\,{u_{3}} + 736197\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,{u
_{3}}^{2}\,t^{2}\,{u_{4}}\,{u_{2}} \\
\mbox{} + 1062\,{u_{6}}\,{u_{8}}^{2}\,{u_{7}}\,t^{2}\,{u_{2}}^{2}
\,{u_{4}}\,{u_{3}} + 4382495\,{u_{5}}^{2}\,{u_{8}}\,{u_{7}}\,{u_{
3}}^{3}\,t\,{u_{4}}\,{u_{2}} \\
\mbox{} - 715580\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{5}\,{u
_{2}} - 8762910\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{3}}\,t\,{u_{4
}}^{3}\,{u_{2}} - 739962\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{2}}
^{4}\,{u_{4}}^{2} \\
\mbox{} + 774854\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{3}}^{2}\,t\,
{u_{4}}^{2}\,{u_{2}} - 736400\,{u_{5}}^{2}\,{u_{8}}\,{u_{7}}\,{u
_{3}}^{5}\,t - 711024\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{3}}^{5}
\,t \\
\mbox{} - 1540607\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{3}}^{3}\,t
\,{u_{4}}\,{u_{2}} - 3048548\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{
3}}^{3}\,t\,{u_{4}}\,{u_{2}} \\
\mbox{} - 728044\,{u_{5}}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}\,{u_{2}}\,
{u_{4}}^{2}\,{u_{3}} + 1462770\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u
_{3}}^{5}\,t - 368496\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{4}
\,t^{2} \\
\mbox{} + 50\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,{u_{4}}^{3}\,t^{3}
 + 1525428\,{u_{5}}^{2}\,{u_{8}}\,{u_{7}}\,{u_{2}}^{3}\,{u_{3}}^{
3} + 1101310\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{4}}^{4}\,t^{2}
 \\
\mbox{} - 1156800\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{2}}^{2}\,{u
_{3}}^{4} - 2089890\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{2}}^{3}\,
{u_{3}}^{3} + 98502\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{4}\,
t\,{u_{4}} \\
\mbox{} - 367113\,{u_{6}}^{2}\,{u_{8}}^{2}\,{u_{3}}^{2}\,t^{2}\,{
u_{4}}\,{u_{2}} + 379758\,{u_{6}}^{2}\,{u_{7}}^{2}\,t\,{u_{2}}\,{
u_{3}}^{4} - 364760\,{u_{5}}^{2}\,{u_{8}}^{2}\,t\,{u_{2}}\,{u_{3}
}^{4} \\
\mbox{} + 20028\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}}\,
{u_{3}}^{4} + 733632\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,t^{2}\,{u_{2
}}\,{u_{4}}^{2}\,{u_{3}} \\
\mbox{} - 1374267\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{3}}^{2}\,t\,{u_{
4}}^{2}\,{u_{2}} + 5253426\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,t\,{u
_{2}}^{2}\,{u_{4}}^{2}\,{u_{3}} \\
\mbox{} + 742474\,{u_{5}}\,{u_{7}}^{2}\,{u_{8}}\,t\,{u_{2}}^{2}\,
{u_{3}}^{3} + 721840\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{
2}\,{u_{3}}^{3} \\
\mbox{} + 2822307\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{3}\,{u
_{4}}^{2}\,{u_{3}} - 2530\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,{u_{3}}
^{2}\,t^{2}\,{u_{4}}\,{u_{2}} \\
\mbox{} - 1465300\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{3}}\,t^{2}
\,{u_{4}}^{3} + 734400\,{u_{5}}\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{3
}\,t^{2}\,{u_{4}} + 440\,{u_{6}}\,{u_{8}}^{2}\,{u_{7}}\,t\,{u_{2}
}^{4}\,{u_{3}} \\
\mbox{} + 2269532\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}^{2}
\,{u_{4}}^{2}\,{u_{3}} + 236\,{u_{6}}\,{u_{8}}^{2}\,{u_{7}}\,{u_{
3}}\,t^{3}\,{u_{4}}^{2} + 734360\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,
t\,{u_{2}}^{4}\,{u_{4}} \\
\mbox{} - 733120\,{u_{6}}\,{u_{7}}^{2}\,{u_{8}}\,t\,{u_{2}}^{3}\,
{u_{3}}^{2} - 3562284\,{u_{5}}^{2}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}}
^{2}\,{u_{4}}^{2}\,{u_{3}} \\
\mbox{} + 2206820\,{u_{5}}^{2}\,{u_{8}}\,{u_{7}}\,{u_{3}}\,t^{2}
\,{u_{4}}^{3} - 4002085\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{2}\,{
u_{4}}^{3}\,t + 4179\,{u_{5}}\,{u_{7}}^{2}\,{u_{8}}\,t\,{u_{2}}^{
3}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 3632765\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{3}}^{4}\,t
\,{u_{4}} + 736308\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,{u_{3}}^{3}\,t
^{2}\,{u_{4}} \\
\mbox{} - 2206122\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,{u_{3}}^{2
}\,t^{2}\,{u_{4}}^{2} - 9080\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}
\,t^{2}\,{u_{2}}\,{u_{4}}^{3} \\
\mbox{} - 1495356\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,{u_{2}}^{3
}\,{u_{4}}^{2}\,t - 1470819\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{2}}^{3
}\,{u_{3}}^{2}\,{u_{4}} \\
\mbox{} + 2906650\,{u_{5}}^{3}\,{u_{7}}\,{u_{2}}\,{u_{3}}^{4}\,{u
_{4}} + 2213245\,{u_{5}}^{3}\,{u_{7}}\,t\,{u_{2}}\,{u_{4}}^{4} - 
4144849\,{u_{5}}^{3}\,{u_{7}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}}
^{2} \\
\mbox{} - 366789\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{2}}^{3}\,{u_{4}}
^{2}\,t - 4102\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,t\,{u_{2}}^{3}\,{u
_{3}}^{2} + 2943\,{u_{7}}\,{u_{8}}^{2}\,{u_{5}}\,t\,{u_{2}}^{4}\,
{u_{4}} \\
\mbox{} + 9300\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t\,{u_{2}}^{3}\,{u
_{3}}\,{u_{4}} + 2235376\,{u_{5}}\,{u_{6}}^{2}\,{u_{8}}\,{u_{2}}
^{4}\,{u_{3}}\,{u_{4}} - 458\,{u_{6}}\,{u_{8}}^{2}\,{u_{7}}\,t^{2
}\,{u_{2}}\,{u_{3}}^{3} \\
\mbox{} - 3701459\,{u_{5}}^{2}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{3}\,t
\,{u_{4}}^{2} - 94\,{u_{7}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{2}
\,{u_{3}}^{2} - 10\,{u_{7}}^{2}\,{u_{8}}^{2}\,{u_{3}}^{2}\,t^{3}
\,{u_{4}} \\
\mbox{} + 196\,{u_{7}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{3}\,{u_{
4}} + 183259\,{u_{6}}^{2}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}^{2}\,{u_{4
}}^{2} - 356810\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{2}}\,{u_{4}
}^{3} \\
\mbox{} + 1850668\,{u_{6}}^{2}\,{u_{7}}^{2}\,t\,{u_{2}}^{2}\,{u_{
3}}^{2}\,{u_{4}} + 742840\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{3}}^{2}
\,t^{2}\,{u_{4}}^{2} \\
\mbox{} + 2567280\,{u_{5}}^{2}\,{u_{8}}^{2}\,t\,{u_{2}}^{2}\,{u_{
3}}^{2}\,{u_{4}} + 301\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,t\,{u_{2}}
^{3}\,{u_{3}}\,{u_{4}} \\
\mbox{} - 738210\,{u_{5}}\,{u_{6}}\,{u_{8}}^{2}\,{u_{3}}^{3}\,t^{
2}\,{u_{4}} + 2512640\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{3}}^{4}\,t\,
{u_{4}} \\
\mbox{} - 2990428\,{u_{5}}\,{u_{6}}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}}
^{2}\,{u_{3}}^{2}\,{u_{4}} - 377090\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u
_{2}}^{3}\,{u_{4}}^{2}\,t \\
\mbox{} - 739278\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,t^{2}\,
{u_{2}}\,{u_{3}}^{2} - 773835\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}^{2}
\,t\,{u_{2}}^{3}\,{u_{3}} \\
\mbox{} + 3324101\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,t\,{u_{2}}
^{2}\,{u_{3}}^{2} - 4374060\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,t
\,{u_{2}}^{3}\,{u_{4}} + 10\,{u_{8}}^{3}\,{u_{5}}^{2}\,t^{3}\,{u
_{2}}\,{u_{4}} \\
\mbox{} - 196\,{u_{6}}^{3}\,{u_{8}}^{2}\,t^{3}\,{u_{2}}\,{u_{4}}
 + 127\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{8}}\,{u_{3}}\,t^{3}\,{
u_{4}} + 143\,{u_{6}}\,{u_{8}}^{2}\,{u_{7}}\,{u_{5}}\,t^{3}\,{u_{
2}}\,{u_{4}} \\
\mbox{} + 2577970\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{6}}\,t^{2}\,{u_{
2}}\,{u_{4}}^{2} - 367113\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{6}}\,t^{
2}\,{u_{2}}^{2}\,{u_{4}} \\
\mbox{} + 2973971\,{u_{5}}^{2}\,{u_{8}}\,{u_{6}}\,{u_{7}}\,t\,{u
_{2}}^{3}\,{u_{3}} + 3272\,{u_{5}}\,{u_{7}}^{2}\,{u_{6}}\,{u_{8}}
\,t^{2}\,{u_{2}}^{2}\,{u_{3}} + 9\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}
^{2}\,t^{3}\,{u_{2}}\,{u_{3}} \\
\mbox{} - 60\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{7}}\,{u_{3}}\,t^{3}\,
{u_{4}} + 369715\,{u_{6}}^{3}\,{u_{7}}^{2}\,t^{2}\,{u_{2}}^{2}\,{
u_{4}} - 375189\,{u_{5}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,{u_{2}}^{4}\,
t -\\
\end{array}
$$
\newpage %%%%%%%%%%%%___f[10]___?'???  ??????? %%%%%%%%
$$
\begin{array}{l}
\mbox{} - 2208929\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}^{2}\,t^{2}\,{u_{
2}}\,{u_{4}}\,{u_{3}} - 755926\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}
\,t\,{u_{2}}\,{u_{3}}^{3} \\
\mbox{} - 429928\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,{u_{2}}^{4}
\,{u_{3}} + 24\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,{u_{3}}^{2}\,t
^{3} - 729916\,{u_{5}}\,{u_{6}}^{2}\,{u_{7}}\,{u_{8}}\,{u_{2}}^{4
}\,t \\
\mbox{} - 24620\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,t^{2}\,{u_{2}}\,{
u_{4}}^{2} - 728690\,{u_{5}}^{3}\,{u_{8}}\,{u_{7}}\,t^{2}\,{u_{2}
}\,{u_{4}}^{2} - 1475585\,{u_{5}}^{3}\,{u_{8}}\,{u_{7}}\,{u_{3}}
^{2}\,t^{2}\,{u_{4}} \\
\mbox{} - 737800\,{u_{7}}^{3}\,{u_{5}}\,{u_{6}}\,t^{2}\,{u_{2}}^{
2}\,{u_{4}} - 2195695\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,{u_{3}}\,t
^{2}\,{u_{4}}^{2} \\
\mbox{} - 1462540\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,t^{2}\,{u_{
2}}\,{u_{4}}^{2} - 415\,{u_{6}}^{2}\,{u_{7}}^{2}\,{u_{8}}\,t^{2}
\,{u_{2}}^{3} \\
\mbox{} - 4470273\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{7}}\,t\,{u_{2}}
^{2}\,{u_{3}}\,{u_{4}} + 3542894\,{u_{5}}^{3}\,{u_{7}}^{2}\,t\,{u
_{2}}^{2}\,{u_{3}}\,{u_{4}} \\
\mbox{} + 7249510\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}^{2}
\,{u_{4}}^{2} + 770\,{u_{6}}^{3}\,{u_{7}}\,{u_{8}}\,t^{2}\,{u_{2}
}^{2}\,{u_{3}} - 1496884\,{u_{6}}^{3}\,{u_{5}}\,{u_{8}}\,t\,{u_{2
}}^{3}\,{u_{3}} \\
\mbox{} - 1456521\,{u_{6}}^{3}\,{u_{5}}\,{u_{7}}\,t\,{u_{2}}^{2}
\,{u_{3}}^{2} + 735042\,{u_{7}}^{3}\,{u_{5}}\,{u_{6}}\,t^{2}\,{u
_{2}}\,{u_{3}}^{2} \\
\mbox{} - 2228049\,{u_{5}}^{3}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}}^{2}
\,{u_{3}}^{2} + 1451301\,{u_{5}}^{3}\,{u_{8}}\,{u_{7}}\,t\,{u_{2}
}^{3}\,{u_{4}} \\
\mbox{} + 765258\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,t\,{u_{2}}^{
2}\,{u_{3}}^{2} + 747772\,{u_{5}}^{2}\,{u_{6}}^{2}\,{u_{8}}\,t\,{
u_{2}}^{3}\,{u_{4}} + 789\,{u_{7}}^{3}\,{u_{6}}^{2}\,{u_{3}}\,t^{
3}\,{u_{4}} \\
\mbox{} - 182\,{u_{7}}^{4}\,{u_{5}}\,{u_{3}}\,t^{3}\,{u_{4}} - 
145\,{u_{7}}^{4}\,{u_{6}}\,t^{3}\,{u_{2}}\,{u_{4}} - 2853470\,{u
_{5}}^{4}\,{u_{7}}\,{u_{3}}^{3}\,t\,{u_{4}} \\
\mbox{} + 1449999\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,{u_{2}}^{4}\,{u
_{3}} - 734229\,{u_{5}}^{3}\,{u_{8}}^{2}\,t\,{u_{2}}^{3}\,{u_{3}}
 - 2190727\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{2}}^{3}\,{u_{3}}\,{u_{4
}} \\
\mbox{} - 3045545\,{u_{5}}^{2}\,{u_{6}}^{3}\,t\,{u_{2}}^{2}\,{u_{
4}}^{2} - 4439365\,{u_{5}}^{4}\,{u_{6}}\,t\,{u_{2}}\,{u_{4}}^{3}
 + 335615\,{u_{5}}^{4}\,{u_{6}}\,{u_{2}}^{2}\,{u_{3}}^{2}\,{u_{4}
} \\
\mbox{} + 366993\,{u_{6}}^{4}\,{u_{8}}\,t^{2}\,{u_{2}}\,{u_{3}}^{
2} + 757408\,{u_{6}}^{4}\,{u_{7}}\,t\,{u_{2}}^{3}\,{u_{3}} - 
735886\,{u_{7}}^{3}\,{u_{5}}^{2}\,t\,{u_{2}}^{3}\,{u_{3}} \\
\mbox{} - 1657\,{u_{7}}^{3}\,{u_{6}}^{2}\,t^{2}\,{u_{2}}^{2}\,{u
_{3}} + 2984832\,{u_{5}}^{3}\,{u_{6}}\,{u_{7}}\,{u_{3}}^{2}\,t\,{
u_{4}}\,{u_{2}} + 301\,{u_{6}}^{3}\,{u_{5}}\,{u_{8}}\,t^{2}\,{u_{
2}}\,{u_{4}}\,{u_{3}} \\
\mbox{} + 743125\,{u_{7}}^{3}\,{u_{5}}\,{u_{6}}\,{u_{2}}^{4}\,t
 - 121\,{u_{7}}^{3}\,{u_{5}}\,{u_{8}}\,t^{2}\,{u_{2}}^{3} + 
1449999\,{u_{6}}^{4}\,{u_{5}}\,t\,{u_{2}}\,{u_{3}}^{3} \\
\mbox{} - 3500427\,{u_{5}}^{2}\,{u_{6}}^{3}\,{u_{3}}^{2}\,t\,{u_{
4}}\,{u_{2}} - 738210\,{u_{5}}^{3}\,{u_{8}}^{2}\,t^{2}\,{u_{2}}\,
{u_{4}}\,{u_{3}} \\
\mbox{} + 737616\,{u_{7}}^{3}\,{u_{5}}^{2}\,t^{2}\,{u_{2}}\,{u_{4
}}\,{u_{3}} + 731240\,{u_{5}}^{5}\,{u_{8}}\,{u_{3}}\,t^{2}\,{u_{4
}} - 1473678\,{u_{5}}^{3}\,{u_{7}}^{2}\,{u_{6}}\,t^{2}\,{u_{2}}\,
{u_{3}} \\
\mbox{} + 220\,{u_{5}}\,{u_{6}}^{3}\,{u_{7}}\,{u_{8}}\,t^{3}\,{u
_{2}} - 130\,{u_{5}}^{3}\,{u_{8}}^{2}\,{u_{6}}\,t^{3}\,{u_{3}} + 
94\,{u_{5}}^{2}\,{u_{8}}^{2}\,{u_{6}}^{2}\,t^{3}\,{u_{2}} \\
\mbox{} - 2827126\,{u_{5}}^{4}\,{u_{6}}\,{u_{7}}\,t\,{u_{2}}^{2}
\,{u_{3}} - 2244420\,{u_{5}}^{3}\,{u_{6}}^{3}\,{u_{3}}\,t^{2}\,{u
_{4}} - 1486476\,{u_{5}}^{3}\,{u_{6}}^{2}\,{u_{7}}\,{u_{3}}^{2}\,
t^{2} \\
\mbox{} + 368862\,{u_{5}}^{2}\,{u_{6}}^{3}\,{u_{8}}\,t^{2}\,{u_{2
}}^{2} + 1456930\,{u_{5}}^{4}\,{u_{8}}\,{u_{6}}\,t^{2}\,{u_{2}}\,
{u_{4}} + 2209452\,{u_{5}}^{2}\,{u_{6}}^{3}\,{u_{7}}\,t^{2}\,{u_{
2}}\,{u_{3}} \\
\mbox{} - 738820\,{u_{6}}^{4}\,{u_{5}}\,{u_{7}}\,t^{2}\,{u_{2}}^{
2} - 236520\,{u_{5}}^{4}\,{u_{6}}^{2}\,t\,{u_{2}}^{2}\,{u_{4}} - 
1156800\,{u_{5}}^{4}\,{u_{6}}^{2}\,t\,{u_{2}}\,{u_{3}}^{2} \\
\mbox{} - 727344\,{u_{5}}^{4}\,{u_{8}}\,{u_{6}}\,{u_{2}}^{3}\,t
 - 250\,{u_{5}}^{2}\,{u_{6}}^{3}\,{u_{8}}\,t^{3}\,{u_{4}} - 40\,{
u_{5}}^{3}\,{u_{8}}^{2}\,{u_{7}}\,t^{3}\,{u_{2}} \\
\mbox{} - 1500\,{u_{6}}^{4}\,{u_{5}}\,{u_{7}}\,t^{3}\,{u_{4}} + 
240\,{u_{6}}^{4}\,{u_{5}}\,{u_{8}}\,t^{3}\,{u_{3}} - 1723605\,{u
_{5}}^{3}\,{u_{6}}\,{u_{7}}\,{u_{2}}^{4}\,{u_{4}} \\
\mbox{} - 1540607\,{u_{5}}^{3}\,{u_{8}}\,{u_{6}}\,t\,{u_{2}}^{2}
\,{u_{3}}\,{u_{4}}.
\end{array}
